Outbursts and stellar properties of the classical Be star HD 6226

The bright and understudied classical Be star HD 6226 has exhibited multiple outbursts in the last several years during which the star grew a viscous decretion disk. We analyze 659 optical spectra of the system collected from 2017-2020, along with a UV spectrum from the Hubble Space Telescope and high cadence photometry from both TESS and the KELT survey. We find that the star has a spectral type of B2.5IIIe, with a rotation rate of 74% of critical. The star is nearly pole-on with an inclination of $13.4$ degree. We confirm the spectroscopic pulsational properties previously reported, and report on three photometric oscillations from KELT photometry. The outbursting behavior is studied with equivalent width measurements of H$\alpha$ and H$\beta$, and the variations in both of these can be quantitatively explained with two frequencies through a Fourier analysis. One of the frequencies for the emission outbursts is equal to the difference between two photometric oscillations, linking these pulsation modes to the mass ejection mechanism for some outbursts. During the TESS observation time period of 2019 October 7 to 2019 November 2, the star was building a disk. With a large dataset of H$\alpha$ and H$\beta$ spectroscopy, we are able to determine the timescales of dissipation in both of these lines, similar to past work on Be stars that has been done with optical photometry. HD 6226 is an ideal target with which to study the Be disk-evolution given its apparent periodic nature, allowing for targeted observations with other facilities in the future.

==> (inline-0) <==
\begin{tabular}{lccccc}
\hline
HJD-2450000 &   He I 4471   &   He I 4721   & He I 4921 & He I 5876 &   Mg II 4481 \\
\hline
7987.5452	&	-56.13	$\pm$	0.94	&	-56.20	$\pm$	1.05	&	-51.78	$\pm$	1.07	&	-49.96	$\pm$	1.00	&	-57.55	$\pm$	1.53	\\
7988.4413	&	-57.60	$\pm$	0.65	&	-63.27	$\pm$	0.85	&	-59.11	$\pm$	0.82	&		\ldots		&	-65.28	$\pm$	0.98	\\
7989.4361	&	-59.95	$\pm$	0.80	&	-52.87	$\pm$	1.02	&	-54.21	$\pm$	1.26	&	-55.99	$\pm$	0.92	&	-49.94	$\pm$	0.97	\\
7990.4747	&	-59.26	$\pm$	0.87	&	-60.16	$\pm$	1.03	&	-56.01	$\pm$	0.95	&	-53.50	$\pm$	1.34	&	-60.14	$\pm$	1.33	\\
7990.5549	&	-58.91	$\pm$	0.83	&	-57.01	$\pm$	1.32	&	-55.26	$\pm$	1.12	&	-53.56	$\pm$	1.49	&	-65.39	$\pm$	1.54	\\
7990.6008	&	-58.82	$\pm$	1.09	&	-61.87	$\pm$	1.27	&	-58.24	$\pm$	1.20	&	-56.08	$\pm$	1.20	&	-66.63	$\pm$	1.41	\\
7991.4147	&	-60.44	$\pm$	0.71	&	-55.27	$\pm$	0.75	&	-55.79	$\pm$	0.87	&	-57.93	$\pm$	0.74	&	-61.21	$\pm$	0.79	\\
7991.4571	&	-60.39	$\pm$	0.76	&	-59.50	$\pm$	1.13	&	-53.14	$\pm$	0.87	&	-57.23	$\pm$	0.72	&	-64.59	$\pm$	1.37	\\
7992.4143	&	-60.68	$\pm$	0.79	&	-55.90	$\pm$	1.02	&	-55.24	$\pm$	1.35	&	-54.71	$\pm$	1.01	&	-49.20	$\pm$	1.54	\\
7992.4566	&	-60.84	$\pm$	1.02	&	-58.42	$\pm$	1.22	&	-58.29	$\pm$	1.31	&	-54.56	$\pm$	1.11	&	-48.91	$\pm$	1.14	\\
7992.4990	&	-58.19	$\pm$	0.90	&	-57.72	$\pm$	1.26	&	-56.96	$\pm$	1.44	&	-56.25	$\pm$	1.18	&	-58.79	$\pm$	1.19	\\
7992.5414	&	-62.15	$\pm$	1.23	&	-60.84	$\pm$	1.52	&	-56.46	$\pm$	1.26	&	-56.06	$\pm$	1.15	&	-53.76	$\pm$	1.42	\\
7992.5840	&	-60.60	$\pm$	1.11	&	-54.63	$\pm$	1.69	&	-57.12	$\pm$	1.47	&	-59.00	$\pm$	1.00	&	-59.05	$\pm$	1.71	\\
7992.6265	&	-61.79	$\pm$	1.30	&	-59.23	$\pm$	1.22	&	-61.15	$\pm$	1.30	&	-57.28	$\pm$	1.13	&	-54.42	$\pm$	1.71	\\
7994.4410	&	-56.71	$\pm$	0.73	&	-53.98	$\pm$	0.87	&	-53.02	$\pm$	1.01	&	-53.81	$\pm$	0.76	&	-60.40	$\pm$	0.89	\\
7994.4835	&	-55.99	$\pm$	0.64	&	-51.99	$\pm$	0.79	&	-52.54	$\pm$	1.10	&	-54.53	$\pm$	0.71	&	-59.54	$\pm$	0.75	\\
7994.5486	&	-60.21	$\pm$	0.80	&	-50.66	$\pm$	0.97	&	-50.63	$\pm$	1.05	&	-56.28	$\pm$	0.68	&	-56.54	$\pm$	1.00	\\
7995.4308	&	-61.58	$\pm$	0.94	&	-61.47	$\pm$	0.92	&	-60.25	$\pm$	1.26	&	-57.72	$\pm$	1.25	&	-61.66	$\pm$	1.45	\\
7995.5660	&	-66.10	$\pm$	0.90	&	-65.87	$\pm$	1.03	&	-61.57	$\pm$	1.22	&	-62.44	$\pm$	1.06	&	-57.12	$\pm$	1.97	\\
8000.4166	&	-64.29	$\pm$	1.37	&	-65.41	$\pm$	1.63	&	-58.90	$\pm$	1.25	&	-62.22	$\pm$	1.09	&	-62.60	$\pm$	2.05	\\
8001.4203	&	-62.49	$\pm$	0.85	&	-60.21	$\pm$	1.13	&	-59.02	$\pm$	0.95	&	-58.62	$\pm$	1.23	&	-62.94	$\pm$	1.36	\\
8001.4630	&	-62.03	$\pm$	0.77	&	-60.04	$\pm$	1.09	&	-58.71	$\pm$	0.96	&	-59.33	$\pm$	1.14	&	-63.84	$\pm$	1.20	\\
8001.5059	&	-61.96	$\pm$	1.00	&	-64.81	$\pm$	1.19	&	-58.81	$\pm$	1.11	&	-61.40	$\pm$	1.24	&	-61.18	$\pm$	1.72	\\
8004.4185	&	-52.84	$\pm$	0.63	&	-52.21	$\pm$	0.83	&	-51.26	$\pm$	0.68	&	-51.29	$\pm$	0.68	&	-52.08	$\pm$	0.82	\\
8009.4014	&	-58.30	$\pm$	0.61	&	-59.99	$\pm$	0.91	&	-57.61	$\pm$	0.74	&	-62.42	$\pm$	0.69	&	-57.01	$\pm$	0.87	\\
8009.4070	&	-65.11	$\pm$	0.73	&	-64.44	$\pm$	0.82	&	-62.37	$\pm$	0.68	&	-59.12	$\pm$	0.70	&	-68.52	$\pm$	1.06	\\
8009.4496	&	-64.72	$\pm$	0.73	&	-64.84	$\pm$	0.92	&	-58.24	$\pm$	0.97	&	-62.45	$\pm$	0.74	&	-66.11	$\pm$	1.42	\\
8009.4922	&	-66.44	$\pm$	0.71	&	-62.22	$\pm$	0.79	&	-59.31	$\pm$	0.80	&	-61.29	$\pm$	0.52	&	-65.19	$\pm$	0.99	\\
8011.3676	&	-65.64	$\pm$	1.14	&	-64.07	$\pm$	1.14	&	-59.69	$\pm$	1.18	&	-64.15	$\pm$	0.80	&	-65.53	$\pm$	1.36	\\
8011.4101	&	-66.81	$\pm$	0.90	&	-65.75	$\pm$	0.88	&	-62.12	$\pm$	1.06	&	-64.53	$\pm$	0.70	&	-72.92	$\pm$	1.48	\\
8011.4527	&	-67.84	$\pm$	1.06	&	-65.08	$\pm$	0.99	&	-62.11	$\pm$	1.10	&	-65.11	$\pm$	0.80	&	-72.33	$\pm$	1.71	\\
8011.4954	&	-65.84	$\pm$	0.85	&	-63.36	$\pm$	0.87	&	-60.17	$\pm$	1.11	&	-64.01	$\pm$	0.75	&	-68.87	$\pm$	1.29	\\
8012.3550	&	-61.82	$\pm$	0.53	&	-56.42	$\pm$	0.75	&	-55.25	$\pm$	0.71	&	-58.90	$\pm$	0.45	&	-58.03	$\pm$	0.93	\\
8012.4830	&	-58.96	$\pm$	0.64	&	-55.22	$\pm$	0.74	&	-53.28	$\pm$	0.85	&	-56.87	$\pm$	0.50	&	-57.49	$\pm$	0.90	\\
8013.3595	&	-58.48	$\pm$	0.79	&	-53.33	$\pm$	0.78	&	-53.38	$\pm$	0.88	&	-55.56	$\pm$	0.57	&	-56.99	$\pm$	1.43	\\
8013.4023	&	-58.27	$\pm$	0.81	&	-55.36	$\pm$	0.71	&	-53.18	$\pm$	0.89	&	-55.93	$\pm$	0.65	&	-54.84	$\pm$	1.30	\\
8015.3894	&	-58.53	$\pm$	0.69	&	-52.68	$\pm$	0.91	&	-49.85	$\pm$	0.87	&	-52.76	$\pm$	0.61	&	-52.51	$\pm$	1.19	\\
8015.4320	&	-58.60	$\pm$	0.83	&	-50.51	$\pm$	0.83	&	-49.30	$\pm$	0.94	&	-51.69	$\pm$	0.64	&	-50.81	$\pm$	0.88	\\
8016.1413	&	-66.12	$\pm$	0.81	&	-64.42	$\pm$	0.87	&	-60.64	$\pm$	0.87	&		\ldots		&	-55.71	$\pm$	0.95	\\
8016.4588	&	-62.69	$\pm$	1.01	&	-59.37	$\pm$	0.95	&	-57.67	$\pm$	0.99	&	-61.00	$\pm$	0.89	&	-63.75	$\pm$	1.34	\\
8016.5013	&	-61.22	$\pm$	1.13	&	-60.49	$\pm$	0.90	&	-56.16	$\pm$	0.97	&	-63.12	$\pm$	0.90	&	-62.92	$\pm$	1.64	\\
8017.3428	&	-66.47	$\pm$	0.80	&	-64.78	$\pm$	0.85	&	-60.89	$\pm$	0.86	&		\ldots		&	-58.31	$\pm$	0.87	\\
8017.4092	&	-63.06	$\pm$	0.66	&	-59.54	$\pm$	0.71	&	-60.12	$\pm$	0.74	&	-62.30	$\pm$	0.55	&	-63.71	$\pm$	1.14	\\
8017.4516	&	-62.36	$\pm$	0.78	&	-63.85	$\pm$	0.71	&	-59.08	$\pm$	0.76	&	-63.42	$\pm$	0.60	&	-61.34	$\pm$	1.29	\\
8018.4862	&	-55.27	$\pm$	0.89	&	-51.03	$\pm$	1.11	&	-50.37	$\pm$	1.03	&	-50.88	$\pm$	0.86	&	-45.22	$\pm$	1.31	\\
8019.3480	&	-65.00	$\pm$	0.97	&	-67.05	$\pm$	1.16	&	-59.96	$\pm$	1.03	&	-61.48	$\pm$	1.07	&	-65.08	$\pm$	1.47	\\
8019.3906	&	-63.90	$\pm$	0.91	&	-65.51	$\pm$	1.09	&	-61.70	$\pm$	1.17	&	-63.47	$\pm$	1.13	&	-64.50	$\pm$	1.49	\\
8019.4335	&	-64.32	$\pm$	1.00	&	-68.10	$\pm$	1.20	&	-60.41	$\pm$	1.27	&	-62.73	$\pm$	1.04	&	-68.02	$\pm$	1.53	\\
8019.4764	&	-62.59	$\pm$	0.78	&	-66.14	$\pm$	1.13	&	-62.15	$\pm$	1.27	&	-63.19	$\pm$	1.02	&	-66.92	$\pm$	1.44	\\
8019.5190	&	-62.77	$\pm$	0.95	&	-65.27	$\pm$	1.11	&	-62.31	$\pm$	1.13	&	-62.59	$\pm$	1.09	&	-65.57	$\pm$	1.82	\\
8020.3865	&	-57.83	$\pm$	0.70	&	-54.84	$\pm$	0.78	&	-50.65	$\pm$	0.72	&	-54.10	$\pm$	0.65	&	-54.55	$\pm$	0.82	\\
8020.4292	&	-56.73	$\pm$	0.63	&	-55.04	$\pm$	0.83	&	-49.13	$\pm$	0.84	&	-53.21	$\pm$	0.72	&	-52.89	$\pm$	1.23	\\
8020.4721	&	-58.78	$\pm$	1.45	&	-48.40	$\pm$	1.72	&	-50.01	$\pm$	1.26	&	-52.77	$\pm$	0.96	&	-50.99	$\pm$	1.75	\\
8021.3369	&	-57.01	$\pm$	0.94	&	-54.34	$\pm$	0.93	&	-52.72	$\pm$	1.09	&	-53.94	$\pm$	1.15	&	-57.14	$\pm$	1.35	\\
8021.3797	&	-58.91	$\pm$	1.08	&	-57.07	$\pm$	1.10	&	-53.41	$\pm$	1.09	&	-55.90	$\pm$	1.06	&	-55.98	$\pm$	1.46	\\
8021.4226	&	-61.18	$\pm$	0.91	&	-58.57	$\pm$	0.89	&	-54.39	$\pm$	1.10	&	-57.62	$\pm$	1.05	&	-58.98	$\pm$	1.69	\\
8021.4519	&	-55.79	$\pm$	0.76	&	-57.99	$\pm$	0.95	&	-56.23	$\pm$	0.99	&		\ldots		&	-56.08	$\pm$	1.37	\\
8021.4655	&	-59.66	$\pm$	0.91	&	-60.73	$\pm$	1.12	&	-55.07	$\pm$	1.19	&	-60.03	$\pm$	1.06	&	-58.26	$\pm$	1.57	\\
8021.5084	&	-61.64	$\pm$	1.03	&	-61.38	$\pm$	1.21	&	-56.72	$\pm$	1.35	&	-59.17	$\pm$	1.18	&	-58.61	$\pm$	1.51	\\
8022.4587	&	-62.95	$\pm$	0.95	&	-62.02	$\pm$	0.82	&	-57.50	$\pm$	0.96	&	-62.70	$\pm$	0.87	&	-62.99	$\pm$	1.63	\\
8023.3396	&	-54.73	$\pm$	0.97	&	-45.73	$\pm$	1.32	&	-50.86	$\pm$	1.12	&	-48.72	$\pm$	1.06	&	-53.01	$\pm$	1.31	\\
8023.4082	&	-46.83	$\pm$	0.61	&	-44.44	$\pm$	0.94	&	-45.82	$\pm$	1.09	&	-49.59	$\pm$	0.81	&	-43.68	$\pm$	1.00	\\
8024.3935	&	-65.22	$\pm$	1.13	&	-65.43	$\pm$	0.92	&	-59.85	$\pm$	1.01	&	-63.90	$\pm$	1.21	&	-64.52	$\pm$	1.34	\\
8024.4651	&	-65.55	$\pm$	0.97	&	-66.03	$\pm$	1.38	&	-61.15	$\pm$	1.15	&	-66.76	$\pm$	1.14	&	-65.41	$\pm$	1.48	\\
\end{tabular}
\begin{tabular}{lccccc}
\hline
HJD-2450000 &   He I 4471   &   He I 4721   & He I 4921 & He I 5876 &   Mg II 4481 \\
\hline
8025.3454	&	-60.95	$\pm$	0.73	&	-60.17	$\pm$	0.88	&	-56.76	$\pm$	0.88	&	-56.95	$\pm$	0.71	&	-62.62	$\pm$	0.96	\\
8025.3880	&	-61.85	$\pm$	0.82	&	-60.91	$\pm$	0.82	&	-55.28	$\pm$	0.88	&	-58.75	$\pm$	0.65	&	-60.96	$\pm$	0.98	\\
8025.4309	&	-60.04	$\pm$	0.74	&	-58.13	$\pm$	0.77	&	-53.33	$\pm$	0.92	&	-54.98	$\pm$	0.63	&	-60.80	$\pm$	1.05	\\
8025.4739	&	-59.74	$\pm$	0.85	&	-58.03	$\pm$	1.16	&	-53.13	$\pm$	1.14	&	-55.84	$\pm$	0.61	&	-56.91	$\pm$	1.34	\\
8026.3308	&	-55.28	$\pm$	0.89	&	-55.76	$\pm$	1.23	&	-48.69	$\pm$	1.14	&	-48.26	$\pm$	1.02	&	-53.56	$\pm$	1.88	\\
8026.3733	&	-55.21	$\pm$	1.04	&	-57.18	$\pm$	1.33	&	-47.25	$\pm$	1.19	&	-48.93	$\pm$	1.02	&	-50.56	$\pm$	1.47	\\
8026.4026	&	-46.67	$\pm$	0.68	&	-47.68	$\pm$	0.82	&	-49.02	$\pm$	1.11	&	-50.81	$\pm$	1.01	&	-45.19	$\pm$	1.19	\\
8026.4160	&	-56.34	$\pm$	1.08	&	-55.29	$\pm$	1.14	&	-49.90	$\pm$	1.28	&	-47.06	$\pm$	1.06	&	-54.35	$\pm$	1.42	\\
8030.2831	&	-64.00	$\pm$	0.52	&	-66.52	$\pm$	0.60	&	-65.26	$\pm$	0.90	&		\ldots		&	-66.89	$\pm$	0.83	\\
8031.3385	&	-57.69	$\pm$	1.33	&	-50.55	$\pm$	1.37	&	-47.91	$\pm$	1.15	&		\ldots		&	-54.95	$\pm$	2.30	\\
8032.3226	&	-67.90	$\pm$	1.13	&	-68.60	$\pm$	0.94	&	-61.54	$\pm$	1.10	&	-65.86	$\pm$	0.99	&	-70.08	$\pm$	1.66	\\
8032.4526	&	-60.75	$\pm$	0.92	&	-64.41	$\pm$	0.86	&	-62.41	$\pm$	1.10	&		\ldots		&	-64.32	$\pm$	1.25	\\
8033.3153	&	-61.18	$\pm$	0.83	&	-61.35	$\pm$	1.01	&	-56.86	$\pm$	0.76	&	-56.48	$\pm$	0.56	&	-65.10	$\pm$	1.13	\\
8033.3578	&	-61.67	$\pm$	0.77	&	-62.38	$\pm$	0.88	&	-55.36	$\pm$	0.80	&	-56.95	$\pm$	0.53	&	-61.90	$\pm$	1.46	\\
8033.4005	&	-61.86	$\pm$	0.81	&	-59.54	$\pm$	1.01	&	-55.47	$\pm$	0.83	&	-55.64	$\pm$	0.66	&	-61.27	$\pm$	1.38	\\
8035.3558	&	-66.19	$\pm$	0.92	&	-68.63	$\pm$	1.04	&	-62.08	$\pm$	1.05	&	-64.43	$\pm$	1.03	&	-73.77	$\pm$	1.57	\\
8035.3985	&	-67.73	$\pm$	0.91	&	-68.71	$\pm$	0.96	&	-60.66	$\pm$	0.81	&	-64.22	$\pm$	0.86	&	-70.32	$\pm$	1.22	\\
8035.4401	&	-58.02	$\pm$	0.70	&	-61.72	$\pm$	0.89	&	-60.94	$\pm$	0.99	&	-65.50	$\pm$	0.79	&	-61.53	$\pm$	0.95	\\
8035.4416	&	-66.66	$\pm$	1.05	&	-68.52	$\pm$	0.97	&	-61.06	$\pm$	0.81	&		\ldots		&	-73.47	$\pm$	1.53	\\
8036.2965	&	-59.71	$\pm$	0.91	&	-54.78	$\pm$	1.00	&	-51.70	$\pm$	1.05	&	-49.01	$\pm$	0.69	&	-57.59	$\pm$	1.48	\\
8036.3393	&	-56.96	$\pm$	0.84	&	-53.94	$\pm$	1.27	&	-48.75	$\pm$	1.02	&	-50.33	$\pm$	0.71	&	-57.85	$\pm$	1.47	\\
8036.3827	&	-57.46	$\pm$	0.91	&	-55.23	$\pm$	1.15	&	-49.46	$\pm$	1.03	&	-49.29	$\pm$	0.84	&	-53.07	$\pm$	1.38	\\
8036.4258	&	-56.06	$\pm$	1.06	&	-51.11	$\pm$	1.22	&	-48.36	$\pm$	0.95	&	-49.45	$\pm$	0.80	&	-58.71	$\pm$	1.63	\\
8036.4297	&	-49.64	$\pm$	0.72	&	-50.42	$\pm$	0.86	&	-47.94	$\pm$	1.00	&		\ldots		&	-48.49	$\pm$	1.14	\\
8036.4688	&	-58.34	$\pm$	0.92	&	-54.68	$\pm$	1.13	&	-45.28	$\pm$	1.04	&	-49.64	$\pm$	0.81	&	-55.20	$\pm$	1.33	\\
8037.2970	&	-69.01	$\pm$	1.27	&	-66.62	$\pm$	1.18	&	-61.56	$\pm$	1.23	&	-60.40	$\pm$	1.19	&	-65.45	$\pm$	1.86	\\
8037.3214	&	-58.31	$\pm$	0.86	&	-61.55	$\pm$	0.93	&	-59.01	$\pm$	1.05	&	-61.82	$\pm$	1.23	&	-60.38	$\pm$	1.55	\\
8037.3255	&	-65.07	$\pm$	1.11	&	-71.27	$\pm$	1.09	&	-62.58	$\pm$	1.33	&		\ldots		&	-65.54	$\pm$	1.95	\\
8037.3684	&	-67.34	$\pm$	1.03	&	-67.98	$\pm$	1.30	&	-63.99	$\pm$	1.22	&	-64.00	$\pm$	1.14	&	-71.35	$\pm$	2.13	\\
8037.4113	&	-65.90	$\pm$	0.89	&	-68.96	$\pm$	1.37	&	-64.06	$\pm$	1.08	&	-66.54	$\pm$	1.10	&	-71.59	$\pm$	2.06	\\
8037.4543	&	-66.96	$\pm$	1.19	&	-66.53	$\pm$	1.34	&	-62.69	$\pm$	1.11	&	-65.78	$\pm$	1.22	&	-69.78	$\pm$	1.68	\\
8038.3054	&	-63.08	$\pm$	0.84	&	-63.32	$\pm$	0.87	&	-60.04	$\pm$	0.89	&	-59.86	$\pm$	0.62	&	-64.73	$\pm$	1.13	\\
8038.3484	&	-61.96	$\pm$	0.96	&	-64.22	$\pm$	0.77	&	-58.71	$\pm$	0.72	&	-61.10	$\pm$	0.60	&	-59.34	$\pm$	1.31	\\
8038.3913	&	-62.14	$\pm$	0.69	&	-60.46	$\pm$	0.73	&	-56.48	$\pm$	0.68	&	-59.12	$\pm$	0.69	&	-59.45	$\pm$	1.19	\\
8038.4343	&	-61.53	$\pm$	0.82	&	-60.96	$\pm$	0.82	&	-53.07	$\pm$	1.98	&	-57.40	$\pm$	0.58	&	-61.90	$\pm$	1.29	\\
8039.2924	&	-59.43	$\pm$	0.98	&	-51.94	$\pm$	1.03	&	-51.10	$\pm$	1.06	&	-50.01	$\pm$	0.88	&	-49.52	$\pm$	1.34	\\
8039.3352	&	-57.25	$\pm$	0.93	&	-52.29	$\pm$	1.17	&	-52.15	$\pm$	1.15	&	-50.80	$\pm$	0.96	&	-53.42	$\pm$	1.57	\\
8039.3782	&	-59.75	$\pm$	1.02	&	-55.87	$\pm$	1.19	&	-53.00	$\pm$	1.16	&	-50.87	$\pm$	0.90	&	-54.49	$\pm$	1.20	\\
8039.4211	&	-56.30	$\pm$	1.09	&	-54.86	$\pm$	1.06	&	-52.69	$\pm$	1.02	&	-52.39	$\pm$	0.88	&	-54.49	$\pm$	1.45	\\
8039.4641	&	-55.40	$\pm$	1.08	&	-57.36	$\pm$	1.19	&	-52.10	$\pm$	1.23	&	-51.45	$\pm$	1.09	&	-47.50	$\pm$	1.60	\\
8040.3018	&	-68.40	$\pm$	1.16	&	-69.31	$\pm$	1.22	&	-64.29	$\pm$	1.02	&	-65.76	$\pm$	1.02	&	-67.58	$\pm$	1.55	\\
8040.3305	&	-57.11	$\pm$	0.95	&	-59.50	$\pm$	0.93	&	-58.41	$\pm$	0.93	&	-62.03	$\pm$	0.94	&	-61.86	$\pm$	1.46	\\
8040.3446	&	-68.71	$\pm$	1.19	&	-68.56	$\pm$	1.28	&	-63.75	$\pm$	1.12	&	-65.17	$\pm$	0.93	&	-73.39	$\pm$	2.00	\\
8040.3612	&	-61.04	$\pm$	0.85	&	-61.99	$\pm$	1.18	&	-61.28	$\pm$	1.17	&		\ldots		&	-65.22	$\pm$	1.84	\\
8040.3876	&	-65.87	$\pm$	0.96	&	-69.58	$\pm$	1.19	&	-62.21	$\pm$	1.10	&	-67.13	$\pm$	0.80	&	-74.70	$\pm$	1.37	\\
8040.4306	&	-65.98	$\pm$	0.96	&	-73.78	$\pm$	1.03	&	-64.35	$\pm$	1.01	&	-66.49	$\pm$	0.89	&	-72.47	$\pm$	1.26	\\
8041.4267	&	-59.48	$\pm$	0.69	&	-55.35	$\pm$	0.82	&	-50.37	$\pm$	0.88	&	-51.86	$\pm$	0.66	&	-51.99	$\pm$	1.10	\\
8042.2766	&	-62.78	$\pm$	1.04	&	-57.22	$\pm$	1.31	&	-56.78	$\pm$	1.19	&	-55.28	$\pm$	0.95	&	-59.03	$\pm$	2.12	\\
8042.3477	&	-61.48	$\pm$	1.10	&	-59.95	$\pm$	1.20	&	-59.14	$\pm$	1.09	&	-58.87	$\pm$	1.01	&	-64.52	$\pm$	1.32	\\
8042.4189	&	-62.92	$\pm$	1.23	&	-62.88	$\pm$	1.19	&	-56.82	$\pm$	1.09	&	-59.92	$\pm$	0.95	&	-64.33	$\pm$	1.85	\\
8042.4236	&	-52.97	$\pm$	0.80	&	-54.46	$\pm$	0.76	&	-53.34	$\pm$	1.09	&	-55.05	$\pm$	1.14	&	-55.30	$\pm$	1.36	\\
8043.3350	&	-66.86	$\pm$	0.78	&	-65.56	$\pm$	0.75	&	-60.15	$\pm$	0.74	&	-64.44	$\pm$	0.55	&	-67.18	$\pm$	1.12	\\
8043.4325	&	-54.27	$\pm$	0.46	&	-56.12	$\pm$	0.51	&	-54.09	$\pm$	0.66	&	-57.11	$\pm$	0.53	&	-55.62	$\pm$	0.79	\\
8044.2988	&	-57.98	$\pm$	0.93	&	-52.08	$\pm$	1.18	&	-50.22	$\pm$	1.19	&	-49.79	$\pm$	0.87	&	-47.35	$\pm$	1.27	\\
8044.3556	&	-57.02	$\pm$	1.08	&	-54.59	$\pm$	1.38	&	-48.63	$\pm$	1.13	&	-50.73	$\pm$	0.83	&	-51.37	$\pm$	1.24	\\
8044.3986	&	-55.42	$\pm$	0.85	&	-51.22	$\pm$	1.26	&	-48.46	$\pm$	1.08	&	-51.49	$\pm$	0.90	&	-49.76	$\pm$	1.55	\\
8045.3590	&	-67.87	$\pm$	1.08	&	-70.80	$\pm$	1.18	&	-62.76	$\pm$	1.14	&	-64.34	$\pm$	1.04	&	-75.48	$\pm$	1.79	\\
8046.3191	&	-60.51	$\pm$	0.66	&	-59.18	$\pm$	0.87	&	-55.84	$\pm$	0.72	&	-55.84	$\pm$	0.64	&	-60.70	$\pm$	1.23	\\
8046.3905	&	-60.52	$\pm$	0.83	&	-56.44	$\pm$	1.03	&	-53.81	$\pm$	0.89	&	-55.03	$\pm$	0.59	&	-53.30	$\pm$	1.05	\\
8050.2637	&	-64.55	$\pm$	1.17	&	-66.93	$\pm$	1.43	&	-58.93	$\pm$	1.21	&	-63.29	$\pm$	1.05	&	-66.84	$\pm$	1.91	\\
8050.3657	&	-67.78	$\pm$	1.14	&	-67.13	$\pm$	1.41	&	-59.06	$\pm$	1.22	&	-64.18	$\pm$	0.97	&	-67.38	$\pm$	2.60	\\
8051.2719	&	-62.51	$\pm$	0.69	&	-64.39	$\pm$	0.66	&	-58.93	$\pm$	0.65	&	-63.99	$\pm$	0.64	&	-65.43	$\pm$	0.97	\\
8051.3430	&	-63.86	$\pm$	0.63	&	-61.41	$\pm$	0.60	&	-58.84	$\pm$	0.70	&	-61.75	$\pm$	0.68	&	-66.04	$\pm$	0.95	\\
8051.4002	&	-61.64	$\pm$	0.56	&	-61.41	$\pm$	0.74	&	-58.28	$\pm$	0.66	&	-59.63	$\pm$	0.60	&	-62.66	$\pm$	1.10	\\
\end{tabular}
\begin{tabular}{lccccc}
\hline
HJD-2450000 &   He I 4471   &   He I 4721   & He I 4921 & He I 5876 &   Mg II 4481 \\
\hline
8052.2411	&	-54.99	$\pm$	0.95	&	-53.72	$\pm$	1.09	&	-48.33	$\pm$	1.18	&	-48.21	$\pm$	0.81	&	-49.34	$\pm$	1.41	\\
8052.3120	&	-53.27	$\pm$	0.91	&	-53.50	$\pm$	1.10	&	-50.35	$\pm$	1.07	&	-50.65	$\pm$	0.89	&	-50.67	$\pm$	1.38	\\
8052.3692	&	-57.33	$\pm$	0.96	&	-52.93	$\pm$	1.04	&	-49.92	$\pm$	0.94	&	-51.71	$\pm$	0.83	&	-53.33	$\pm$	1.44	\\
8054.4068	&	-58.92	$\pm$	0.81	&	-52.71	$\pm$	0.75	&	-50.31	$\pm$	0.76	&	-52.70	$\pm$	0.59	&	-53.45	$\pm$	0.87	\\
8058.2510	&	-65.43	$\pm$	0.82	&	-62.68	$\pm$	0.88	&	-58.21	$\pm$	1.07	&	-64.66	$\pm$	1.02	&	-69.12	$\pm$	1.42	\\
8058.3437	&	-60.29	$\pm$	0.78	&	-62.82	$\pm$	1.24	&	-61.02	$\pm$	1.06	&	-62.34	$\pm$	1.05	&	-60.70	$\pm$	1.58	\\
8059.3636	&	-61.54	$\pm$	0.74	&	-56.23	$\pm$	0.56	&	-53.77	$\pm$	0.69	&	-56.82	$\pm$	0.57	&	-58.45	$\pm$	0.94	\\
8071.3348	&	-64.24	$\pm$	0.91	&	-61.73	$\pm$	0.79	&	-60.23	$\pm$	1.07	&	-67.09	$\pm$	0.97	&	-64.51	$\pm$	1.62	\\
8074.3123	&	-60.31	$\pm$	0.76	&	-66.06	$\pm$	0.93	&	-61.96	$\pm$	0.96	&	-64.17	$\pm$	0.76	&	-63.36	$\pm$	1.06	\\
8074.3517	&	-59.81	$\pm$	0.74	&	-65.87	$\pm$	0.84	&	-60.89	$\pm$	1.01	&	-62.90	$\pm$	0.85	&	-65.47	$\pm$	1.29	\\
8074.4039	&	-58.39	$\pm$	0.81	&	-63.72	$\pm$	0.97	&	-62.45	$\pm$	0.93	&	-63.01	$\pm$	0.82	&	-64.16	$\pm$	1.25	\\
8077.2347	&	-62.51	$\pm$	0.82	&	-61.62	$\pm$	0.74	&	-59.65	$\pm$	0.81	&	-62.29	$\pm$	0.66	&	-64.85	$\pm$	0.89	\\
8085.3270	&	-54.37	$\pm$	0.78	&	-52.06	$\pm$	0.99	&	-53.36	$\pm$	0.78	&	-61.07	$\pm$	0.80	&	-60.50	$\pm$	1.61	\\
8094.2220	&	-62.64	$\pm$	0.88	&	-54.48	$\pm$	0.80	&	-52.62	$\pm$	1.02	&	-54.92	$\pm$	0.84	&	-56.62	$\pm$	1.18	\\
8143.2471	&	-53.94	$\pm$	0.63	&	-52.02	$\pm$	0.87	&	-52.32	$\pm$	0.98	&	-54.11	$\pm$	0.77	&	-49.19	$\pm$	1.10	\\
8180.2874	&	-54.62	$\pm$	0.75	&	-52.98	$\pm$	1.18	&	-57.51	$\pm$	1.23	&	-59.47	$\pm$	0.84	&	-57.07	$\pm$	1.12	\\
8181.2967	&	-51.68	$\pm$	1.05	&	-54.57	$\pm$	1.45	&	-60.53	$\pm$	1.35	&	-51.03	$\pm$	1.10	&	-51.31	$\pm$	1.47	\\
8191.2859	&	-53.38	$\pm$	0.97	&	-48.11	$\pm$	1.76	&	-56.65	$\pm$	1.33	&	-57.06	$\pm$	0.89	&	-49.24	$\pm$	1.22	\\
8198.3040	&	-53.65	$\pm$	0.70	&	-53.96	$\pm$	1.68	&	-57.93	$\pm$	1.15	&	-56.75	$\pm$	0.56	&	-55.49	$\pm$	1.21	\\
8296.6079	&	-71.56	$\pm$	1.13	&	-66.36	$\pm$	1.31	&	-65.85	$\pm$	1.08	&	-66.95	$\pm$	1.23	&	-65.74	$\pm$	1.76	\\
8297.6048	&	-58.21	$\pm$	0.89	&	-54.15	$\pm$	0.87	&	-53.23	$\pm$	0.95	&	-54.74	$\pm$	0.70	&	-52.25	$\pm$	1.24	\\
8298.5980	&	-58.72	$\pm$	1.15	&	-57.16	$\pm$	1.25	&	-55.54	$\pm$	1.20	&	-56.41	$\pm$	1.12	&	-56.39	$\pm$	1.56	\\
8300.5825	&	-58.15	$\pm$	1.03	&	-46.69	$\pm$	0.93	&	-51.49	$\pm$	1.13	&	-49.12	$\pm$	1.04	&	-52.83	$\pm$	1.83	\\
8301.5940	&	-66.93	$\pm$	1.13	&	-67.08	$\pm$	1.34	&	-62.60	$\pm$	1.15	&	-67.98	$\pm$	1.35	&	-65.14	$\pm$	1.56	\\
8303.5915	&	-56.15	$\pm$	0.97	&	-49.14	$\pm$	0.88	&	-49.80	$\pm$	1.06	&	-49.88	$\pm$	1.15	&	-50.96	$\pm$	1.44	\\
8306.6001	&	-62.38	$\pm$	1.04	&	-58.21	$\pm$	1.07	&	-55.27	$\pm$	1.11	&	-61.82	$\pm$	1.12	&	-57.44	$\pm$	1.63	\\
8308.5856	&	-55.94	$\pm$	0.93	&	-51.67	$\pm$	0.91	&	-48.44	$\pm$	1.03	&	-50.71	$\pm$	0.97	&	-50.38	$\pm$	1.31	\\
8309.5830	&	-66.59	$\pm$	0.97	&	-56.09	$\pm$	0.87	&	-63.71	$\pm$	0.91	&	-68.22	$\pm$	1.20	&	-68.25	$\pm$	1.57	\\
8310.5767	&	-60.34	$\pm$	0.97	&	-56.29	$\pm$	0.90	&	-53.15	$\pm$	0.86	&	-57.88	$\pm$	0.71	&	-51.42	$\pm$	1.34	\\
8311.5814	&	-62.07	$\pm$	1.00	&	-63.30	$\pm$	0.84	&	-54.67	$\pm$	0.99	&	-56.00	$\pm$	1.19	&	-55.77	$\pm$	1.90	\\
8312.5751	&	-66.53	$\pm$	0.85	&	-50.31	$\pm$	0.92	&	-61.47	$\pm$	0.94	&	-67.93	$\pm$	1.11	&	-69.15	$\pm$	1.22	\\
8313.5683	&	-57.98	$\pm$	0.94	&	-63.02	$\pm$	0.82	&	-51.94	$\pm$	1.10	&	-50.24	$\pm$	0.88	&	-46.16	$\pm$	1.39	\\
8314.5782	&	-64.24	$\pm$	0.95	&	-56.58	$\pm$	0.94	&	-59.42	$\pm$	0.92	&	-60.36	$\pm$	1.20	&	-63.03	$\pm$	1.16	\\
8315.5591	&	-56.93	$\pm$	0.41	&	-51.46	$\pm$	2.18	&	-55.95	$\pm$	0.77	&	-57.32	$\pm$	0.89	&	-57.40	$\pm$	1.09	\\
8316.5960	&	-50.85	$\pm$	0.86	&	-54.79	$\pm$	1.06	&	-49.76	$\pm$	1.20	&	-49.76	$\pm$	0.98	&	-46.41	$\pm$	1.37	\\
8317.5663	&	-67.13	$\pm$	1.06	&	-67.59	$\pm$	0.85	&	-62.81	$\pm$	1.03	&	-69.41	$\pm$	1.10	&	-70.50	$\pm$	1.42	\\
8319.5842	&	-63.84	$\pm$	0.97	&	-57.24	$\pm$	1.01	&	-56.57	$\pm$	1.05	&	-62.41	$\pm$	1.16	&	-62.95	$\pm$	1.46	\\
8321.5871	&	-55.94	$\pm$	1.29	&	-51.86	$\pm$	1.13	&	-48.86	$\pm$	1.13	&	-49.75	$\pm$	0.91	&	-48.84	$\pm$	1.68	\\
8323.5701	&	-61.67	$\pm$	0.68	&	-59.10	$\pm$	0.59	&	-54.92	$\pm$	0.68	&	-57.32	$\pm$	0.79	&	-58.97	$\pm$	1.03	\\
8324.5287	&	-63.07	$\pm$	1.42	&	-51.69	$\pm$	1.53	&	-56.53	$\pm$	1.22	&	-54.53	$\pm$	1.28	&	-46.72	$\pm$	2.47	\\
8324.6068	&	-60.01	$\pm$	0.98	&	-56.89	$\pm$	0.95	&	-55.76	$\pm$	1.16	&	-57.66	$\pm$	1.13	&	-56.24	$\pm$	1.98	\\
8325.5835	&	-67.27	$\pm$	0.92	&	-64.55	$\pm$	1.00	&	-63.35	$\pm$	0.99	&	-67.53	$\pm$	1.20	&	-69.87	$\pm$	1.50	\\
8328.5539	&	-64.40	$\pm$	1.38	&	-58.95	$\pm$	1.19	&	-57.53	$\pm$	0.85	&	-58.59	$\pm$	0.95	&	-54.96	$\pm$	2.12	\\
8329.5320	&	-55.05	$\pm$	1.11	&	-53.59	$\pm$	1.04	&	-51.22	$\pm$	1.19	&	-48.02	$\pm$	1.12	&	-52.83	$\pm$	1.32	\\
8331.5225	&	-58.55	$\pm$	0.93	&	-53.00	$\pm$	0.79	&	-50.43	$\pm$	0.74	&	-53.39	$\pm$	1.04	&	-50.44	$\pm$	1.50	\\
8332.5685	&	-60.35	$\pm$	1.21	&	-57.18	$\pm$	1.16	&	-53.98	$\pm$	1.18	&	-57.90	$\pm$	1.44	&	-60.23	$\pm$	1.93	\\
8333.5573	&	-65.18	$\pm$	1.06	&	-63.91	$\pm$	0.76	&	-58.55	$\pm$	0.91	&	-63.70	$\pm$	1.25	&	-62.99	$\pm$	1.39	\\
8334.5957	&	-57.36	$\pm$	0.94	&	-52.95	$\pm$	0.98	&	-47.27	$\pm$	0.99	&	-49.64	$\pm$	1.08	&	-50.32	$\pm$	1.27	\\
8335.5596	&	-65.71	$\pm$	1.08	&	-66.10	$\pm$	0.92	&	-60.90	$\pm$	1.18	&	-65.41	$\pm$	1.44	&	-65.38	$\pm$	1.74	\\
8337.5458	&	-56.93	$\pm$	1.26	&	-53.96	$\pm$	1.08	&	-53.06	$\pm$	1.32	&	-49.32	$\pm$	1.21	&	-52.58	$\pm$	1.40	\\
8339.5539	&	-56.34	$\pm$	0.85	&	-51.93	$\pm$	0.86	&	-54.38	$\pm$	0.88	&	-52.70	$\pm$	0.88	&	-49.62	$\pm$	1.54	\\
8341.5381	&	-57.71	$\pm$	1.11	&	-60.34	$\pm$	1.05	&	-54.39	$\pm$	1.13	&	-58.67	$\pm$	1.11	&	-56.39	$\pm$	2.18	\\
8345.5266	&	-57.80	$\pm$	0.95	&	-54.76	$\pm$	0.92	&	-58.37	$\pm$	1.19	&	-56.58	$\pm$	1.44	&	-56.30	$\pm$	1.93	\\
8346.5031	&	-62.16	$\pm$	0.99	&	-63.45	$\pm$	0.72	&		\ldots		&	-58.94	$\pm$	1.18	&	-65.02	$\pm$	1.69	\\
8346.5752	&	-57.92	$\pm$	1.00	&	-59.21	$\pm$	0.90	&	-58.18	$\pm$	0.97	&	-58.96	$\pm$	1.06	&	-62.07	$\pm$	1.48	\\
8346.6401	&	-57.51	$\pm$	1.14	&	-60.26	$\pm$	1.14	&	-56.12	$\pm$	0.97	&	-57.58	$\pm$	1.07	&	-58.27	$\pm$	1.45	\\
8347.4832	&	-49.37	$\pm$	0.65	&	-46.70	$\pm$	0.90	&		\ldots		&	-49.12	$\pm$	0.93	&	-47.66	$\pm$	1.15	\\
8349.4227	&	-52.15	$\pm$	0.65	&	-58.30	$\pm$	0.83	&	-52.43	$\pm$	0.89	&	-50.02	$\pm$	1.37	&	-53.73	$\pm$	1.20	\\
8349.5637	&	-56.61	$\pm$	1.41	&	-52.24	$\pm$	1.09	&		\ldots		&	-50.04	$\pm$	0.97	&	-56.43	$\pm$	1.91	\\
8350.4430	&	-52.02	$\pm$	0.66	&	-51.08	$\pm$	1.14	&	-52.45	$\pm$	1.37	&	-52.50	$\pm$	1.00	&	-50.70	$\pm$	1.11	\\
8350.4797	&	-59.79	$\pm$	1.32	&	-53.06	$\pm$	1.61	&		\ldots		&	-56.87	$\pm$	1.14	&	-53.05	$\pm$	1.70	\\
8350.5061	&	-54.03	$\pm$	0.64	&	-50.56	$\pm$	0.98	&		\ldots		&	-54.37	$\pm$	0.99	&	-52.72	$\pm$	1.12	\\
8350.5689	&	-53.93	$\pm$	0.68	&	-50.17	$\pm$	1.08	&		\ldots		&	-55.97	$\pm$	0.96	&	-52.93	$\pm$	1.26	\\
8351.5541	&	-67.65	$\pm$	0.98	&	-63.46	$\pm$	0.83	&		\ldots		&	-62.88	$\pm$	1.25	&	-65.83	$\pm$	1.37	\\
\end{tabular}
\begin{tabular}{lccccc}
\hline
HJD-2450000 &   He I 4471   &   He I 4721   & He I 4921 & He I 5876 &   Mg II 4481 \\
\hline
8352.4421	&	-50.81	$\pm$	0.60	&	-54.42	$\pm$	1.06	&		\ldots		&	-45.54	$\pm$	1.13	&	-51.53	$\pm$	1.11	\\
8352.5396	&	-46.92	$\pm$	1.69	&	-52.17	$\pm$	1.55	&	-48.07	$\pm$	1.53	&	-45.26	$\pm$	1.39	&	-63.12	$\pm$	2.15	\\
8353.4969	&	-60.32	$\pm$	0.69	&	-63.61	$\pm$	1.30	&		\ldots		&	-62.97	$\pm$	1.15	&	-63.72	$\pm$	1.59	\\
8357.4494	&	-51.11	$\pm$	0.49	&	-53.00	$\pm$	0.87	&	-54.25	$\pm$	0.79	&	-50.70	$\pm$	0.64	&	-52.38	$\pm$	0.85	\\
8357.5413	&	-54.69	$\pm$	0.83	&	-52.82	$\pm$	0.95	&	-52.33	$\pm$	1.00	&	-50.63	$\pm$	0.69	&	-53.58	$\pm$	1.48	\\
8357.5837	&	-56.57	$\pm$	1.10	&	-49.23	$\pm$	1.02	&	-48.12	$\pm$	0.98	&	-48.97	$\pm$	0.77	&	-45.06	$\pm$	1.39	\\
8358.4607	&	-57.64	$\pm$	0.84	&	-54.81	$\pm$	0.74	&		\ldots		&	-52.86	$\pm$	0.76	&	-55.82	$\pm$	1.37	\\
8358.5246	&	-57.44	$\pm$	0.78	&	-50.79	$\pm$	0.79	&		\ldots		&	-54.72	$\pm$	0.90	&	-66.70	$\pm$	1.43	\\
8359.4581	&	-70.77	$\pm$	1.19	&	-66.01	$\pm$	1.48	&	-69.47	$\pm$	0.94	&	-72.64	$\pm$	1.23	&	-68.26	$\pm$	2.01	\\
8362.4822	&	-58.72	$\pm$	0.54	&	-61.06	$\pm$	0.71	&	-61.75	$\pm$	0.82	&	-64.45	$\pm$	0.65	&	-57.12	$\pm$	1.00	\\
8363.4887	&	-58.53	$\pm$	1.13	&	-52.30	$\pm$	1.16	&	-51.42	$\pm$	1.28	&	-50.98	$\pm$	1.13	&	-58.02	$\pm$	1.58	\\
8363.5459	&	-58.44	$\pm$	1.19	&	-54.88	$\pm$	1.52	&	-54.00	$\pm$	1.25	&	-53.00	$\pm$	0.81	&	-56.57	$\pm$	1.54	\\
8364.5478	&	-60.47	$\pm$	0.87	&	-67.68	$\pm$	0.95	&	-63.02	$\pm$	1.17	&	-65.50	$\pm$	0.83	&	-63.08	$\pm$	1.32	\\
8365.4541	&	-61.65	$\pm$	0.68	&	-52.59	$\pm$	0.83	&	-54.30	$\pm$	0.84	&	-56.20	$\pm$	0.57	&	-57.08	$\pm$	1.03	\\
8366.4522	&	-54.77	$\pm$	0.75	&	-60.10	$\pm$	1.16	&	-57.07	$\pm$	1.10	&	-54.07	$\pm$	1.03	&	-57.18	$\pm$	1.03	\\
8368.4562	&	-51.74	$\pm$	0.70	&	-49.34	$\pm$	0.74	&	-48.61	$\pm$	1.25	&	-51.23	$\pm$	0.74	&	-50.12	$\pm$	1.01	\\
8369.4500	&	-56.97	$\pm$	0.74	&	-61.05	$\pm$	0.71	&	-58.81	$\pm$	0.97	&	-59.12	$\pm$	0.88	&	-63.13	$\pm$	1.22	\\
8370.4549	&	-64.72	$\pm$	0.62	&	-58.78	$\pm$	0.70	&	-59.28	$\pm$	0.88	&	-63.72	$\pm$	0.70	&	-57.99	$\pm$	1.15	\\
8371.4276	&	-53.98	$\pm$	0.86	&	-58.09	$\pm$	1.72	&	-55.17	$\pm$	1.52	&	-54.42	$\pm$	1.02	&	-45.19	$\pm$	1.39	\\
8372.4785	&	-58.35	$\pm$	0.70	&	-61.71	$\pm$	0.95	&	-59.95	$\pm$	1.05	&	-59.19	$\pm$	1.07	&	-65.39	$\pm$	1.25	\\
8372.4872	&	-66.88	$\pm$	0.89	&	-64.08	$\pm$	0.96	&	-61.41	$\pm$	0.89	&	-63.61	$\pm$	1.00	&	-68.46	$\pm$	1.38	\\
8373.4747	&	-61.26	$\pm$	0.67	&	-53.97	$\pm$	0.90	&	-52.20	$\pm$	1.00	&	-60.11	$\pm$	0.72	&	-56.95	$\pm$	1.04	\\
8373.5119	&	-52.06	$\pm$	0.56	&	-54.84	$\pm$	1.00	&	-54.96	$\pm$	0.90	&	-55.22	$\pm$	0.62	&	-48.95	$\pm$	1.08	\\
8376.4731	&	-53.22	$\pm$	0.73	&	-50.06	$\pm$	0.89	&	-49.18	$\pm$	1.07	&	-53.94	$\pm$	0.71	&	-48.66	$\pm$	1.09	\\
8377.4148	&	-65.97	$\pm$	1.33	&	-63.44	$\pm$	0.91	&	-60.40	$\pm$	1.05	&	-63.72	$\pm$	1.05	&	-63.55	$\pm$	1.95	\\
8377.4921	&	-59.04	$\pm$	0.63	&	-62.82	$\pm$	0.98	&	-59.11	$\pm$	1.00	&	-63.79	$\pm$	0.75	&	-66.21	$\pm$	1.16	\\
8378.5057	&	-52.10	$\pm$	0.43	&	-53.41	$\pm$	0.56	&	-53.26	$\pm$	0.89	&	-53.40	$\pm$	0.63	&	-50.75	$\pm$	0.78	\\
8379.5082	&	-60.93	$\pm$	0.90	&	-57.37	$\pm$	1.13	&	-56.86	$\pm$	1.09	&	-59.71	$\pm$	0.97	&	-56.65	$\pm$	1.86	\\
8385.5020	&	-60.37	$\pm$	0.73	&	-65.06	$\pm$	0.76	&	-60.37	$\pm$	1.06	&	-62.98	$\pm$	0.78	&	-62.83	$\pm$	1.41	\\
8386.4720	&	-53.91	$\pm$	0.46	&	-53.61	$\pm$	0.72	&	-51.80	$\pm$	0.78	&	-55.10	$\pm$	0.60	&	-54.49	$\pm$	0.83	\\
8387.4332	&	-55.06	$\pm$	0.68	&	-58.61	$\pm$	0.90	&	-53.56	$\pm$	1.10	&	-57.06	$\pm$	0.92	&	-54.76	$\pm$	1.17	\\
8387.4548	&	-52.02	$\pm$	0.81	&	-53.89	$\pm$	0.99	&	-51.46	$\pm$	1.06	&		\ldots		&	-50.91	$\pm$	1.60	\\
8388.4121	&	-58.53	$\pm$	0.57	&	-57.31	$\pm$	0.87	&	-57.06	$\pm$	0.85	&	-61.84	$\pm$	0.85	&	-62.30	$\pm$	1.12	\\
8389.4065	&	-49.95	$\pm$	0.58	&	-53.04	$\pm$	0.91	&	-48.05	$\pm$	0.98	&	-50.76	$\pm$	0.97	&	-48.49	$\pm$	1.15	\\
8389.4521	&	-58.23	$\pm$	1.04	&	-52.53	$\pm$	1.08	&	-50.76	$\pm$	1.01	&	-55.87	$\pm$	0.75	&	-54.54	$\pm$	1.30	\\
8390.4486	&	-65.69	$\pm$	1.02	&	-63.92	$\pm$	0.91	&	-61.58	$\pm$	1.30	&	-65.17	$\pm$	1.06	&	-62.42	$\pm$	1.57	\\
8393.4286	&	-59.45	$\pm$	0.71	&	-62.41	$\pm$	0.81	&	-60.00	$\pm$	1.10	&	-63.38	$\pm$	0.76	&	-64.03	$\pm$	1.13	\\
8394.3794	&	-64.96	$\pm$	1.24	&	-59.25	$\pm$	1.06	&	-53.17	$\pm$	1.08	&	-52.99	$\pm$	0.94	&	-61.53	$\pm$	2.06	\\
8395.4098	&	-55.27	$\pm$	0.70	&	-57.23	$\pm$	0.98	&	-58.23	$\pm$	1.13	&	-53.83	$\pm$	1.07	&	-54.39	$\pm$	1.38	\\
8395.4192	&	-61.69	$\pm$	0.94	&	-58.00	$\pm$	0.75	&	-55.98	$\pm$	1.15	&	-58.75	$\pm$	0.84	&	-59.54	$\pm$	1.57	\\
8396.4035	&	-58.47	$\pm$	0.43	&	-61.47	$\pm$	0.63	&	-58.12	$\pm$	0.74	&	-63.23	$\pm$	0.75	&	-59.45	$\pm$	0.96	\\
8396.4498	&	-64.34	$\pm$	0.79	&	-59.91	$\pm$	0.75	&	-59.13	$\pm$	0.88	&	-61.38	$\pm$	0.72	&	-65.33	$\pm$	1.45	\\
8397.4057	&	-50.10	$\pm$	0.53	&	-53.37	$\pm$	0.76	&	-50.84	$\pm$	0.99	&	-51.84	$\pm$	1.01	&	-47.78	$\pm$	1.03	\\
8397.4305	&	-59.49	$\pm$	1.40	&	-56.32	$\pm$	1.08	&	-56.68	$\pm$	1.08	&	-50.62	$\pm$	0.82	&	-57.55	$\pm$	1.91	\\
8398.3767	&	-65.48	$\pm$	1.69	&	-63.36	$\pm$	1.61	&	-60.12	$\pm$	1.39	&	-62.87	$\pm$	1.20	&	-65.29	$\pm$	2.67	\\
8400.3886	&	-60.00	$\pm$	0.88	&	-50.64	$\pm$	1.08	&	-54.46	$\pm$	1.17	&	-55.08	$\pm$	1.04	&	-58.43	$\pm$	1.58	\\
8400.4563	&	-53.87	$\pm$	0.61	&	-57.45	$\pm$	0.83	&	-55.94	$\pm$	1.02	&	-55.30	$\pm$	1.02	&	-49.57	$\pm$	1.03	\\
8401.4382	&	-68.15	$\pm$	1.21	&	-62.28	$\pm$	0.92	&	-64.82	$\pm$	1.11	&	-67.40	$\pm$	1.11	&	-67.87	$\pm$	2.00	\\
8401.4578	&	-60.38	$\pm$	0.68	&	-62.30	$\pm$	0.91	&	-60.64	$\pm$	0.91	&	-62.70	$\pm$	0.96	&	-61.93	$\pm$	1.25	\\
8404.4002	&	-58.07	$\pm$	1.19	&	-59.17	$\pm$	0.93	&	-58.09	$\pm$	0.91	&	-57.58	$\pm$	0.98	&	-64.68	$\pm$	1.34	\\
8405.3428	&	-59.00	$\pm$	1.34	&	-50.92	$\pm$	0.91	&	-51.14	$\pm$	1.21	&	-51.28	$\pm$	1.05	&	-54.34	$\pm$	1.43	\\
8407.5264	&	-50.57	$\pm$	0.54	&	-54.72	$\pm$	0.84	&	-53.65	$\pm$	0.92	&	-44.94	$\pm$	0.96	&	-52.34	$\pm$	1.08	\\
8409.3058	&	-69.22	$\pm$	1.52	&	-63.65	$\pm$	1.20	&	-66.54	$\pm$	1.23	&	-65.43	$\pm$	1.09	&	-67.42	$\pm$	2.48	\\
8409.5829	&	-57.76	$\pm$	0.54	&	-62.12	$\pm$	0.89	&	-58.72	$\pm$	0.67	&	-58.98	$\pm$	0.97	&	-57.68	$\pm$	1.10	\\
8410.4964	&	-50.42	$\pm$	0.56	&	-54.96	$\pm$	0.74	&	-49.32	$\pm$	1.09	&	-45.30	$\pm$	0.94	&	-52.33	$\pm$	1.01	\\
8411.3838	&	-68.74	$\pm$	1.04	&	-65.25	$\pm$	1.15	&	-62.75	$\pm$	1.27	&	-65.21	$\pm$	0.86	&	-62.32	$\pm$	1.74	\\
8411.4720	&	-61.35	$\pm$	0.70	&	-62.06	$\pm$	1.07	&	-62.26	$\pm$	1.08	&	-68.25	$\pm$	0.77	&	-63.68	$\pm$	1.26	\\
8412.4934	&	-54.64	$\pm$	0.44	&	-55.02	$\pm$	0.64	&	-54.55	$\pm$	0.76	&	-56.70	$\pm$	0.49	&	-52.31	$\pm$	1.06	\\
8413.4110	&	-55.79	$\pm$	1.50	&	-52.82	$\pm$	1.05	&	-52.98	$\pm$	0.95	&	-50.94	$\pm$	0.72	&	-61.15	$\pm$	1.29	\\
8416.4004	&	-59.95	$\pm$	1.17	&	-58.66	$\pm$	1.03	&	-58.28	$\pm$	1.15	&	-53.96	$\pm$	0.84	&	-69.16	$\pm$	1.80	\\
8417.3037	&	-65.66	$\pm$	0.81	&	-61.80	$\pm$	0.94	&	-67.30	$\pm$	1.01	&	-68.72	$\pm$	0.81	&	-67.54	$\pm$	1.31	\\
8429.3295	&	-58.30	$\pm$	1.31	&	-53.15	$\pm$	1.11	&	-54.86	$\pm$	1.09	&	-54.96	$\pm$	0.87	&	-54.71	$\pm$	1.32	\\
8432.2991	&	-61.03	$\pm$	1.24	&	-59.81	$\pm$	1.00	&	-56.88	$\pm$	1.35	&	-55.19	$\pm$	1.07	&	-59.37	$\pm$	1.53	\\
8434.2726	&	-64.25	$\pm$	0.93	&	-54.62	$\pm$	1.00	&	-55.63	$\pm$	1.47	&	-58.54	$\pm$	0.85	&	-54.19	$\pm$	1.22	\\
8436.3603	&	-62.94	$\pm$	0.68	&	-52.72	$\pm$	0.86	&	-53.65	$\pm$	0.92	&	-55.89	$\pm$	0.83	&	-54.60	$\pm$	1.22	\\
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\centering
\begin{minipage}{180mm}
\contcaption{Radial Velocity Measurements \label{radialvels}}
\begin{tabular}{lccccc}
\hline
HJD-2450000 &   He I 4471   &   He I 4721   & He I 4921 & He I 5876 &   Mg II 4481 \\
\hline
8437.3468	&	-63.77	$\pm$	0.97	&	-55.30	$\pm$	1.05	&	-58.69	$\pm$	1.20	&	-62.00	$\pm$	0.89	&	-62.63	$\pm$	1.33	\\
8438.3249	&	-60.60	$\pm$	0.75	&	-60.70	$\pm$	0.85	&	-59.04	$\pm$	1.01	&	-56.58	$\pm$	0.86	&	-60.99	$\pm$	1.13	\\
8438.4520	&	-52.80	$\pm$	1.91	&	-56.86	$\pm$	1.78	&	-56.99	$\pm$	1.26	&	-57.27	$\pm$	1.07	&	-63.54	$\pm$	2.05	\\
8441.2979	&	-59.39	$\pm$	0.92	&	-56.51	$\pm$	0.83	&	-54.77	$\pm$	0.85	&	-53.84	$\pm$	0.77	&	-57.97	$\pm$	1.33	\\
8441.4473	&	-50.76	$\pm$	0.38	&	-54.93	$\pm$	0.56	&	-52.27	$\pm$	0.88	&	-52.98	$\pm$	0.49	&	-52.57	$\pm$	0.71	\\
8443.4107	&	-59.65	$\pm$	0.60	&	-63.28	$\pm$	1.06	&	-58.90	$\pm$	0.95	&	-62.40	$\pm$	0.55	&	-61.31	$\pm$	1.36	\\
8444.3055	&	-51.97	$\pm$	0.44	&	-55.46	$\pm$	0.93	&	-49.62	$\pm$	1.01	&	-53.77	$\pm$	0.45	&	-49.79	$\pm$	0.81	\\
8451.3159	&	-66.29	$\pm$	0.81	&	-62.58	$\pm$	0.94	&	-61.25	$\pm$	0.94	&	-63.34	$\pm$	0.87	&	-64.27	$\pm$	1.41	\\
8454.2752	&	-68.39	$\pm$	1.01	&	-61.29	$\pm$	0.74	&	-58.85	$\pm$	0.88	&	-60.97	$\pm$	0.61	&	-64.40	$\pm$	1.58	\\
8457.3021	&	-60.43	$\pm$	0.78	&	-53.97	$\pm$	0.88	&	-54.71	$\pm$	0.95	&	-57.04	$\pm$	0.69	&	-59.18	$\pm$	1.46	\\
8463.4456	&	-52.82	$\pm$	0.61	&	-54.47	$\pm$	1.11	&	-52.63	$\pm$	1.10	&	-53.08	$\pm$	0.97	&	-49.41	$\pm$	1.10	\\
8479.2329	&	-49.81	$\pm$	1.02	&	-57.84	$\pm$	1.17	&	-57.20	$\pm$	1.23	&	-57.78	$\pm$	0.95	&	-51.58	$\pm$	1.55	\\
8480.2246	&	-63.05	$\pm$	0.89	&	-61.30	$\pm$	1.13	&	-60.59	$\pm$	1.16	&	-63.47	$\pm$	0.74	&	-66.66	$\pm$	1.60	\\
8480.2827	&	-53.77	$\pm$	0.52	&	-59.06	$\pm$	0.82	&	-55.89	$\pm$	1.05	&	-59.95	$\pm$	0.59	&	-57.75	$\pm$	1.70	\\
8483.2416	&	-59.67	$\pm$	0.99	&	-56.03	$\pm$	1.08	&	-54.60	$\pm$	0.82	&	-57.08	$\pm$	0.76	&	-58.85	$\pm$	1.50	\\
8487.3411	&	-57.64	$\pm$	0.92	&	-62.33	$\pm$	1.40	&	-59.60	$\pm$	1.17	&	-63.39	$\pm$	0.90	&	-62.69	$\pm$	1.72	\\
8492.4135	&	-56.94	$\pm$	0.79	&	-58.14	$\pm$	1.05	&	-55.83	$\pm$	1.21	&	-60.80	$\pm$	0.90	&	-59.22	$\pm$	1.30	\\
8499.2476	&	-50.02	$\pm$	0.61	&	-52.19	$\pm$	0.80	&	-49.46	$\pm$	0.82	&	-50.92	$\pm$	0.63	&	-49.66	$\pm$	1.05	\\
8509.2493	&	-54.48	$\pm$	0.67	&	-57.00	$\pm$	0.83	&	-55.45	$\pm$	0.82	&	-58.33	$\pm$	0.43	&	-57.10	$\pm$	0.98	\\
8520.2811	&	-50.83	$\pm$	1.06	&	-49.23	$\pm$	1.31	&	-52.12	$\pm$	1.38	&	-50.01	$\pm$	0.77	&	-52.40	$\pm$	1.32	\\
8521.2674	&	-58.94	$\pm$	1.00	&	-59.49	$\pm$	1.73	&	-62.03	$\pm$	1.14	&	-64.50	$\pm$	0.98	&	-59.82	$\pm$	2.04	\\
8528.2736	&	-50.71	$\pm$	0.61	&	-45.71	$\pm$	1.16	&	-49.73	$\pm$	0.97	&	-47.21	$\pm$	0.86	&	-49.21	$\pm$	1.07	\\
8529.2945	&	-65.68	$\pm$	0.93	&	-61.77	$\pm$	1.26	&	-67.72	$\pm$	1.03	&	-69.48	$\pm$	0.92	&	-70.65	$\pm$	1.47	\\
8530.2771	&	-49.53	$\pm$	0.63	&	-48.80	$\pm$	0.77	&	-48.68	$\pm$	0.84	&	-50.14	$\pm$	0.49	&	-51.57	$\pm$	0.97	\\
8531.2738	&	-47.52	$\pm$	0.88	&	-46.40	$\pm$	1.28	&	-49.15	$\pm$	1.39	&	-49.38	$\pm$	0.94	&	-48.67	$\pm$	1.71	\\
8532.2693	&	-62.84	$\pm$	0.77	&	-65.10	$\pm$	1.29	&	-65.35	$\pm$	0.92	&	-65.46	$\pm$	0.68	&	-66.12	$\pm$	1.10	\\
8533.2702	&	-56.21	$\pm$	0.70	&	-54.98	$\pm$	0.97	&	-52.82	$\pm$	0.86	&	-54.39	$\pm$	0.69	&	-54.41	$\pm$	0.91	\\
8539.3181	&	-56.42	$\pm$	0.78	&	-59.72	$\pm$	0.93	&	-56.63	$\pm$	1.38	&	-55.94	$\pm$	0.98	&	-58.39	$\pm$	1.27	\\
8540.3253	&	-59.41	$\pm$	0.51	&	-61.04	$\pm$	0.62	&	-59.61	$\pm$	0.96	&	-62.63	$\pm$	0.58	&	-60.08	$\pm$	1.03	\\
8541.3233	&	-48.24	$\pm$	0.72	&	-49.74	$\pm$	0.80	&	-47.28	$\pm$	1.02	&	-50.41	$\pm$	0.79	&	-47.14	$\pm$	0.85	\\
8542.3143	&	-61.07	$\pm$	0.91	&	-62.91	$\pm$	1.22	&	-60.00	$\pm$	1.21	&	-63.01	$\pm$	0.99	&	-66.47	$\pm$	1.70	\\
8553.3259	&	-59.48	$\pm$	0.62	&	-64.83	$\pm$	0.94	&	-58.27	$\pm$	0.79	&	-60.63	$\pm$	0.81	&	-61.00	$\pm$	1.32	\\
8676.5924	&	-61.64	$\pm$	0.83	&	-52.58	$\pm$	1.04	&	-55.87	$\pm$	0.84	&	-58.36	$\pm$	1.13	&	-59.45	$\pm$	1.74	\\
8677.5842	&	-59.10	$\pm$	0.88	&	-54.74	$\pm$	0.93	&	-52.15	$\pm$	1.15	&	-55.15	$\pm$	1.06	&	-53.62	$\pm$	1.54	\\
8680.6004	&	-61.91	$\pm$	0.91	&	-58.51	$\pm$	1.11	&	-56.03	$\pm$	1.23	&	-59.21	$\pm$	1.09	&	-61.19	$\pm$	1.46	\\
8686.5961	&	-63.37	$\pm$	0.77	&	-59.57	$\pm$	0.96	&	-57.74	$\pm$	1.14	&	-61.68	$\pm$	1.19	&	-64.06	$\pm$	1.49	\\
8687.5859	&	-56.90	$\pm$	0.76	&	-52.52	$\pm$	0.74	&	-50.76	$\pm$	0.85	&	-51.87	$\pm$	0.87	&	-51.77	$\pm$	1.10	\\
8690.6078	&	-56.41	$\pm$	0.98	&	-49.67	$\pm$	0.97	&	-50.82	$\pm$	0.97	&	-52.01	$\pm$	1.13	&	-51.51	$\pm$	1.40	\\
8693.5849	&	-54.73	$\pm$	0.70	&	-55.14	$\pm$	0.98	&	-54.40	$\pm$	1.14	&	-54.88	$\pm$	0.98	&	-52.95	$\pm$	1.10	\\
8696.6177	&	-63.87	$\pm$	1.21	&	-59.62	$\pm$	1.38	&	-56.73	$\pm$	1.18	&	-60.82	$\pm$	1.31	&	-58.74	$\pm$	2.09	\\
8698.5910	&	-57.99	$\pm$	0.95	&	-52.22	$\pm$	0.83	&	-51.89	$\pm$	0.98	&	-54.24	$\pm$	1.01	&	-54.96	$\pm$	1.42	\\
8699.5915	&	-63.00	$\pm$	0.99	&	-59.66	$\pm$	1.10	&	-59.03	$\pm$	0.99	&	-65.08	$\pm$	1.04	&	-62.90	$\pm$	1.55	\\
8700.5591	&	-58.32	$\pm$	0.73	&	-52.58	$\pm$	0.69	&	-49.67	$\pm$	0.93	&	-53.73	$\pm$	0.92	&	-51.77	$\pm$	1.16	\\
8701.5719	&	-64.30	$\pm$	1.21	&	-58.77	$\pm$	1.00	&	-54.92	$\pm$	1.05	&	-59.02	$\pm$	1.31	&	-57.47	$\pm$	1.57	\\
8703.5938	&	-61.97	$\pm$	1.71	&	-46.99	$\pm$	1.37	&	-47.71	$\pm$	1.22	&	-50.93	$\pm$	1.08	&	-51.01	$\pm$	1.93	\\
8704.5909	&	-60.56	$\pm$	1.07	&	-62.23	$\pm$	0.86	&	-57.28	$\pm$	1.02	&	-63.02	$\pm$	1.33	&	-60.58	$\pm$	1.49	\\
8706.5683	&	-58.82	$\pm$	0.92	&	-55.22	$\pm$	0.85	&	-53.39	$\pm$	1.14	&	-53.91	$\pm$	1.29	&	-52.31	$\pm$	1.36	\\
8710.5353	&	-63.55	$\pm$	1.23	&	-58.72	$\pm$	1.18	&	-56.40	$\pm$	0.96	&	-60.65	$\pm$	0.96	&	-60.94	$\pm$	1.96	\\
8711.5316	&	-57.61	$\pm$	0.96	&	-51.39	$\pm$	0.87	&	-51.81	$\pm$	1.02	&	-52.54	$\pm$	0.87	&	-54.63	$\pm$	1.36	\\
8712.5425	&	-63.81	$\pm$	1.04	&	-62.62	$\pm$	1.04	&	-60.04	$\pm$	0.97	&	-64.98	$\pm$	1.06	&	-66.21	$\pm$	1.39	\\
8713.5377	&	-60.12	$\pm$	0.62	&	-56.83	$\pm$	0.59	&	-55.68	$\pm$	0.88	&	-58.16	$\pm$	0.69	&	-59.15	$\pm$	1.04	\\
8716.6439	&	-50.09	$\pm$	0.68	&	-53.03	$\pm$	0.87	&	-49.11	$\pm$	0.91	&	-49.14	$\pm$	0.86	&	-49.49	$\pm$	1.24	\\
8717.6205	&	-58.34	$\pm$	0.86	&	-60.60	$\pm$	1.12	&	-58.38	$\pm$	1.17	&	-63.24	$\pm$	1.07	&	-62.50	$\pm$	1.48	\\
8719.5512	&	-57.29	$\pm$	0.95	&	-53.29	$\pm$	0.98	&	-55.39	$\pm$	1.24	&	-54.35	$\pm$	1.09	&	-58.82	$\pm$	1.52	\\
8720.4803	&	-65.57	$\pm$	0.92	&	-63.48	$\pm$	0.85	&	-60.19	$\pm$	0.97	&	-66.91	$\pm$	0.97	&	-65.15	$\pm$	1.49	\\
8721.5096	&	-58.91	$\pm$	0.66	&	-52.46	$\pm$	0.75	&	-51.76	$\pm$	0.99	&	-54.37	$\pm$	0.66	&	-54.69	$\pm$	0.98	\\
8721.6073	&	-50.33	$\pm$	0.78	&	-56.78	$\pm$	1.95	&	-48.79	$\pm$	1.01	&	-50.68	$\pm$	0.96	&	-52.69	$\pm$	1.21	\\
8722.5356	&	-64.17	$\pm$	1.05	&	-58.15	$\pm$	0.93	&	-56.64	$\pm$	0.95	&	-60.46	$\pm$	1.17	&	-57.29	$\pm$	1.64	\\
8725.4894	&	-64.17	$\pm$	0.92	&	-62.29	$\pm$	0.87	&	-61.95	$\pm$	1.00	&	-63.79	$\pm$	1.34	&	-65.40	$\pm$	1.38	\\
8726.4970	&	-59.41	$\pm$	0.83	&	-56.88	$\pm$	0.73	&	-54.40	$\pm$	0.87	&	-55.43	$\pm$	0.91	&	-56.76	$\pm$	1.49	\\
8729.4954	&	-61.56	$\pm$	0.94	&	-51.40	$\pm$	0.92	&	-52.19	$\pm$	1.16	&	-53.41	$\pm$	0.91	&	-54.08	$\pm$	1.25	\\
8730.5079	&	-68.22	$\pm$	1.16	&	-57.15	$\pm$	1.05	&	-61.14	$\pm$	0.99	&	-60.62	$\pm$	1.32	&	-58.18	$\pm$	2.07	\\
8731.4839	&	-64.60	$\pm$	0.75	&	-59.14	$\pm$	0.65	&	-57.84	$\pm$	0.97	&	-61.06	$\pm$	0.85	&	-60.55	$\pm$	1.03	\\
8732.5264	&	-56.58	$\pm$	1.15	&	-53.32	$\pm$	1.15	&	-51.49	$\pm$	1.17	&	-52.24	$\pm$	1.11	&	-51.26	$\pm$	1.66	\\
8738.4556	&	-67.34	$\pm$	0.94	&	-61.34	$\pm$	0.93	&	-63.69	$\pm$	1.06	&	-67.59	$\pm$	1.30	&	-67.60	$\pm$	1.63	\\
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*}
\centering
\begin{minipage}{180mm}
\contcaption{Radial Velocity Measurements \label{radialvels}}
\begin{tabular}{lccccc}
\hline
HJD-2450000 &   He I 4471   &   He I 4721   & He I 4921 & He I 5876 &   Mg II 4481 \\
\hline
8739.4935	&	-60.49	$\pm$	0.68	&	-56.86	$\pm$	0.64	&	-53.48	$\pm$	0.84	&	-59.61	$\pm$	0.66	&	-58.26	$\pm$	0.89	\\
8740.4619	&	-59.24	$\pm$	0.94	&	-52.40	$\pm$	0.87	&	-52.70	$\pm$	1.06	&	-54.79	$\pm$	0.93	&	-53.06	$\pm$	1.18	\\
8742.4559	&	-58.87	$\pm$	0.67	&	-53.84	$\pm$	0.67	&	-51.67	$\pm$	0.91	&	-53.43	$\pm$	0.78	&	-52.47	$\pm$	0.82	\\
8743.4694	&	-63.36	$\pm$	1.04	&	-60.62	$\pm$	0.90	&	-58.40	$\pm$	1.02	&	-61.40	$\pm$	1.13	&	-60.70	$\pm$	1.64	\\
8744.4488	&	-64.31	$\pm$	0.77	&	-60.98	$\pm$	0.66	&	-58.33	$\pm$	0.74	&	-64.26	$\pm$	0.83	&	-64.45	$\pm$	0.93	\\
8746.4304	&	-64.14	$\pm$	1.23	&	-65.46	$\pm$	1.25	&	-62.37	$\pm$	1.09	&	-63.96	$\pm$	1.26	&	-65.45	$\pm$	1.89	\\
8755.4179	&	-59.12	$\pm$	0.79	&	-52.74	$\pm$	0.67	&	-51.58	$\pm$	0.93	&	-54.99	$\pm$	0.73	&	-54.21	$\pm$	1.15	\\
8762.4578	&	-69.92	$\pm$	0.97	&	-66.25	$\pm$	0.93	&	-65.11	$\pm$	0.84	&	-69.45	$\pm$	0.78	&	-65.83	$\pm$	1.48	\\
8763.4293	&	-47.39	$\pm$	0.66	&	-51.71	$\pm$	1.11	&	-50.16	$\pm$	1.49	&	-45.14	$\pm$	0.87	&	-47.92	$\pm$	1.50	\\
8764.4331	&	-66.22	$\pm$	0.91	&	-60.82	$\pm$	1.03	&	-59.94	$\pm$	0.94	&	-62.96	$\pm$	0.80	&	-60.35	$\pm$	1.47	\\
8766.3172	&	-49.41	$\pm$	0.64	&	-52.01	$\pm$	0.93	&	-49.28	$\pm$	1.34	&	-44.89	$\pm$	0.87	&	-50.91	$\pm$	1.27	\\
8766.3652	&	-50.96	$\pm$	0.80	&	-50.60	$\pm$	1.23	&	-49.33	$\pm$	1.19	&	-46.26	$\pm$	0.83	&	-52.50	$\pm$	1.25	\\
8766.4357	&	-56.33	$\pm$	1.05	&	-53.18	$\pm$	0.90	&	-51.43	$\pm$	1.19	&	-48.63	$\pm$	0.93	&	-53.83	$\pm$	1.25	\\
8767.3710	&	-68.45	$\pm$	1.02	&	-63.17	$\pm$	0.90	&	-64.60	$\pm$	1.06	&	-69.49	$\pm$	0.81	&	-67.73	$\pm$	1.13	\\
8767.3740	&	-62.31	$\pm$	0.96	&	-66.68	$\pm$	1.00	&	-63.69	$\pm$	1.03	&	-70.98	$\pm$	0.87	&	-67.65	$\pm$	1.42	\\
8767.4553	&	-68.93	$\pm$	1.13	&	-66.34	$\pm$	1.15	&	-63.56	$\pm$	1.01	&	-69.30	$\pm$	0.72	&	-66.64	$\pm$	1.40	\\
8768.3466	&	-62.02	$\pm$	0.73	&	-54.97	$\pm$	0.72	&	-57.30	$\pm$	0.97	&	-58.91	$\pm$	0.65	&	-54.29	$\pm$	0.89	\\
8768.3660	&	-54.75	$\pm$	0.70	&	-56.34	$\pm$	1.06	&	-55.60	$\pm$	1.10	&	-54.11	$\pm$	0.98	&	-52.88	$\pm$	1.16	\\
8768.4380	&	-60.06	$\pm$	0.90	&	-52.48	$\pm$	0.85	&	-53.35	$\pm$	0.96	&	-55.93	$\pm$	0.63	&	-54.65	$\pm$	0.79	\\
8769.3668	&	-50.04	$\pm$	0.84	&	-54.92	$\pm$	1.29	&	-54.23	$\pm$	1.10	&	-43.37	$\pm$	1.38	&	-61.49	$\pm$	1.42	\\
8769.3947	&	-57.77	$\pm$	1.08	&	-56.58	$\pm$	0.86	&	-54.80	$\pm$	1.13	&	-50.01	$\pm$	1.29	&	-60.98	$\pm$	1.32	\\
8770.3383	&	-71.19	$\pm$	0.95	&	-66.96	$\pm$	0.76	&	-68.31	$\pm$	0.87	&	-71.77	$\pm$	0.91	&	-68.63	$\pm$	1.07	\\
8770.4298	&	-71.10	$\pm$	0.78	&	-64.55	$\pm$	0.67	&	-66.15	$\pm$	0.82	&	-70.33	$\pm$	0.80	&	-66.37	$\pm$	0.90	\\
8776.3572	&	-63.69	$\pm$	1.17	&	-57.49	$\pm$	1.00	&	-56.13	$\pm$	1.33	&	-60.21	$\pm$	1.01	&	-51.65	$\pm$	1.37	\\
8778.3498	&	-58.76	$\pm$	0.61	&	-58.54	$\pm$	1.11	&	-61.70	$\pm$	0.72	&	-57.98	$\pm$	0.73	&	-62.98	$\pm$	0.76	\\
8778.5186	&	-56.30	$\pm$	0.61	&	-55.38	$\pm$	0.67	&	-62.74	$\pm$	1.40	&	-61.25	$\pm$	0.61	&	-57.79	$\pm$	0.73	\\
8778.6023	&	-58.22	$\pm$	0.66	&	-53.59	$\pm$	1.30	&	-58.02	$\pm$	1.07	&	-60.21	$\pm$	0.69	&	-54.31	$\pm$	0.78	\\
8778.6642	&	-59.03	$\pm$	0.79	&	-60.86	$\pm$	1.57	&	-56.80	$\pm$	1.80	&	-59.10	$\pm$	1.04	&	-55.81	$\pm$	1.56	\\
8782.3610	&	-60.60	$\pm$	1.26	&	-56.92	$\pm$	0.97	&	-59.44	$\pm$	1.48	&	-56.22	$\pm$	0.78	&	-53.14	$\pm$	1.38	\\
8782.4243	&	-61.98	$\pm$	1.13	&	-58.28	$\pm$	0.86	&	-58.04	$\pm$	1.41	&	-58.15	$\pm$	0.90	&	-55.87	$\pm$	1.28	\\
8783.3183	&	-62.84	$\pm$	1.06	&	-65.89	$\pm$	0.91	&	-62.10	$\pm$	0.95	&	-56.59	$\pm$	1.05	&	-60.84	$\pm$	1.33	\\
8783.3724	&	-58.27	$\pm$	0.68	&	-62.90	$\pm$	0.98	&	-59.95	$\pm$	1.05	&	-52.94	$\pm$	1.03	&	-62.87	$\pm$	1.10	\\
8783.4027	&	-62.37	$\pm$	1.05	&	-63.85	$\pm$	0.83	&	-61.09	$\pm$	0.91	&	-57.79	$\pm$	0.88	&	-67.10	$\pm$	1.17	\\
8794.2807	&	-57.88	$\pm$	1.12	&	-58.95	$\pm$	0.67	&	-55.81	$\pm$	0.91	&	-54.58	$\pm$	0.74	&	-55.20	$\pm$	1.39	\\
8794.3721	&	-62.64	$\pm$	0.82	&	-56.06	$\pm$	0.82	&	-52.92	$\pm$	0.83	&	-54.25	$\pm$	0.65	&	-54.95	$\pm$	1.18	\\
8800.4499	&	-51.56	$\pm$	0.71	&	-49.19	$\pm$	0.81	&	-48.68	$\pm$	0.86	&	-52.65	$\pm$	0.56	&	-52.14	$\pm$	1.34	\\
8802.3081	&	-54.58	$\pm$	0.47	&	-53.36	$\pm$	0.79	&	-55.49	$\pm$	0.80	&	-54.26	$\pm$	0.54	&	-56.03	$\pm$	1.09	\\
8808.2901	&	-50.97	$\pm$	0.69	&	-52.85	$\pm$	1.15	&	-50.52	$\pm$	1.18	&	-51.35	$\pm$	0.67	&	-52.83	$\pm$	1.29	\\
8808.4162	&	-51.08	$\pm$	0.86	&	-53.20	$\pm$	1.64	&	-50.25	$\pm$	1.27	&	-52.60	$\pm$	0.68	&	-46.18	$\pm$	1.18	\\
8819.4005	&	-57.48	$\pm$	0.84	&	-63.89	$\pm$	0.90	&	-58.23	$\pm$	1.01	&	-61.44	$\pm$	0.88	&	-62.84	$\pm$	1.51	\\
8819.5133	&	-57.54	$\pm$	0.85	&	-64.26	$\pm$	0.99	&	-60.80	$\pm$	1.13	&	-62.34	$\pm$	0.83	&	-63.26	$\pm$	1.40	\\
8820.3363	&	-56.47	$\pm$	0.32	&	-59.48	$\pm$	0.57	&	-55.27	$\pm$	0.75	&	-58.45	$\pm$	0.40	&	-55.14	$\pm$	0.97	\\
8822.2635	&	-61.48	$\pm$	0.89	&	-64.45	$\pm$	1.10	&	-62.46	$\pm$	1.25	&	-62.28	$\pm$	0.91	&	-68.54	$\pm$	1.20	\\
8827.2875	&	-60.76	$\pm$	0.72	&	-63.95	$\pm$	1.08	&	-64.31	$\pm$	1.30	&	-62.47	$\pm$	0.83	&	-65.57	$\pm$	1.40	\\
8847.2837	&	-48.17	$\pm$	0.70	&	-51.55	$\pm$	0.81	&	-46.30	$\pm$	1.02	&	-51.08	$\pm$	0.90	&	-53.53	$\pm$	1.20	\\
8848.2818	&	-64.35	$\pm$	0.92	&	-63.35	$\pm$	0.97	&	-61.65	$\pm$	1.03	&	-65.60	$\pm$	0.83	&	-67.35	$\pm$	1.40	\\
8865.2392	&	-58.35	$\pm$	0.60	&	-57.28	$\pm$	0.74	&	-58.07	$\pm$	1.14	&	-61.00	$\pm$	0.82	&	-52.51	$\pm$	1.04	\\
8867.2999	&	-56.75	$\pm$	0.53	&	-59.00	$\pm$	0.80	&	-57.92	$\pm$	1.03	&	-58.47	$\pm$	0.43	&	-57.10	$\pm$	0.77	\\
8885.2973	&	-58.89	$\pm$	0.71	&	-61.67	$\pm$	0.92	&	-60.04	$\pm$	0.91	&	-60.59	$\pm$	0.59	&	-63.72	$\pm$	1.08	\\
8886.2977	&	-52.92	$\pm$	0.57	&	-51.03	$\pm$	0.77	&	-49.42	$\pm$	0.89	&	-53.77	$\pm$	0.57	&	-50.14	$\pm$	0.74	\\

\end{tabular}
\begin{tabular}{lll lll lll l}
\hline
HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) \\
\hline
7770.5334	&	1.22	$\pm$	0.04	&	8009.4070	&	0.75	$\pm$	0.12	&	8021.4226	&	1.94	$\pm$	0.13	&	8042.3477	&	2.56	$\pm$	0.14	&	8180.6390	&	0.41	$\pm$	0.16	\\
7777.6348	&	1.51	$\pm$	0.16	&	8009.4350	&	1.00	$\pm$	0.15	&	8021.4655	&	1.99	$\pm$	0.14	&	8042.4189	&	2.64	$\pm$	0.13	&	8181.2967	&	0.11	$\pm$	0.09	\\
7802.2705	&	2.66	$\pm$	0.11	&	8009.4496	&	0.79	$\pm$	0.17	&	8021.5084	&	2.11	$\pm$	0.14	&	8043.3350	&	2.79	$\pm$	0.12	&	8181.5151	&	-0.13	$\pm$	0.11	\\
7804.2711	&	2.82	$\pm$	0.09	&	8009.4922	&	0.64	$\pm$	0.14	&	8022.4587	&	2.05	$\pm$	0.14	&	8044.2988	&	2.78	$\pm$	0.12	&	8181.5399	&	-0.22	$\pm$	0.13	\\
7811.3601	&	2.81	$\pm$	0.16	&	8009.5823	&	0.73	$\pm$	0.08	&	8023.3396	&	2.19	$\pm$	0.21	&	8044.3433	&	3.24	$\pm$	0.12	&	8181.5640	&	-0.30	$\pm$	0.10	\\
7956.5319	&	2.94	$\pm$	0.35	&	8010.0691	&	1.01	$\pm$	0.30	&	8023.3975	&	2.44	$\pm$	0.13	&	8044.3556	&	2.74	$\pm$	0.14	&	8181.5879	&	-0.33	$\pm$	0.12	\\
7962.5612	&	3.14	$\pm$	0.38	&	8010.1136	&	0.57	$\pm$	0.24	&	8024.3935	&	2.04	$\pm$	0.14	&	8044.3556	&	2.67	$\pm$	0.14	&	8182.5423	&	-0.42	$\pm$	0.14	\\
7965.5511	&	3.24	$\pm$	0.48	&	8010.1596	&	0.61	$\pm$	0.25	&	8024.4651	&	2.07	$\pm$	0.14	&	8044.3986	&	2.74	$\pm$	0.15	&	8182.5653	&	-0.32	$\pm$	0.14	\\
7987.5452	&	1.35	$\pm$	0.12	&	8010.2013	&	1.52	$\pm$	0.23	&	8025.3454	&	2.26	$\pm$	0.14	&	8044.3986	&	2.77	$\pm$	0.15	&	8182.5869	&	-0.30	$\pm$	0.13	\\
7988.4413	&	1.23	$\pm$	0.14	&	8010.2544	&	0.67	$\pm$	0.23	&	8025.3745	&	2.55	$\pm$	0.10	&	8045.2430	&	2.86	$\pm$	0.12	&	8183.6155	&	-0.04	$\pm$	0.08	\\
7989.4361	&	1.02	$\pm$	0.12	&	8010.2962	&	0.93	$\pm$	0.31	&	8025.3880	&	2.11	$\pm$	0.13	&	8045.3590	&	2.76	$\pm$	0.14	&	8188.5727	&	-0.84	$\pm$	0.12	\\
7990.4747	&	0.91	$\pm$	0.13	&	8010.3788	&	1.04	$\pm$	0.12	&	8025.4309	&	2.06	$\pm$	0.14	&	8045.5903	&	2.45	$\pm$	0.10	&	8189.5427	&	-0.85	$\pm$	0.17	\\
7990.5549	&	0.91	$\pm$	0.14	&	8011.3676	&	1.15	$\pm$	0.14	&	8025.4739	&	2.01	$\pm$	0.16	&	8046.3191	&	2.81	$\pm$	0.14	&	8189.5649	&	-0.75	$\pm$	0.17	\\
7990.6008	&	0.90	$\pm$	0.13	&	8011.4101	&	1.03	$\pm$	0.12	&	8026.3308	&	2.34	$\pm$	0.13	&	8046.3905	&	2.83	$\pm$	0.14	&	8190.6213	&	-0.14	$\pm$	0.14	\\
7991.4147	&	0.63	$\pm$	0.13	&	8011.4527	&	0.99	$\pm$	0.13	&	8026.3733	&	2.16	$\pm$	0.14	&	8047.4221	&	3.20	$\pm$	0.13	&	8191.2859	&	-0.45	$\pm$	0.16	\\
7991.4571	&	0.81	$\pm$	0.20	&	8011.4954	&	0.88	$\pm$	0.12	&	8026.4012	&	2.42	$\pm$	0.11	&	8049.0674	&	2.80	$\pm$	0.29	&	8192.5247	&	-0.35	$\pm$	0.11	\\
7992.4143	&	0.54	$\pm$	0.12	&	8012.3550	&	1.25	$\pm$	0.11	&	8026.4026	&	2.26	$\pm$	0.09	&	8049.4690	&	3.24	$\pm$	0.12	&	8193.5283	&	-0.67	$\pm$	0.08	\\
7992.4566	&	0.41	$\pm$	0.14	&	8012.3977	&	1.19	$\pm$	0.12	&	8026.4160	&	2.16	$\pm$	0.14	&	8050.0804	&	2.52	$\pm$	0.23	&	8197.6118	&	0.34	$\pm$	0.27	\\
7992.4990	&	0.45	$\pm$	0.15	&	8012.4403	&	1.15	$\pm$	0.11	&	8029.6129	&	2.39	$\pm$	0.08	&	8050.1716	&	2.95	$\pm$	0.17	&	8198.3040	&	-0.22	$\pm$	0.10	\\
7992.5414	&	0.44	$\pm$	0.15	&	8012.4830	&	1.08	$\pm$	0.11	&	8030.4232	&	3.14	$\pm$	0.14	&	8050.2637	&	2.66	$\pm$	0.16	&	8199.3425	&	1.08	$\pm$	0.15	\\
7992.5840	&	0.48	$\pm$	0.20	&	8013.3595	&	1.43	$\pm$	0.14	&	8031.3385	&	2.58	$\pm$	0.17	&	8050.3657	&	2.68	$\pm$	0.16	&	8201.5293	&	0.49	$\pm$	0.08	\\
7992.6265	&	0.39	$\pm$	0.17	&	8013.4023	&	1.28	$\pm$	0.11	&	8032.3226	&	2.49	$\pm$	0.13	&	8051.2719	&	3.07	$\pm$	0.12	&	8208.5546	&	0.50	$\pm$	0.14	\\
7993.4328	&	0.68	$\pm$	0.24	&	8014.1424	&	1.84	$\pm$	0.26	&	8032.4242	&	2.97	$\pm$	0.11	&	8051.3430	&	3.09	$\pm$	0.12	&	8296.6079	&	3.38	$\pm$	0.18	\\
7994.4410	&	0.52	$\pm$	0.13	&	8014.1842	&	1.20	$\pm$	0.18	&	8033.3153	&	2.69	$\pm$	0.13	&	8051.4002	&	3.16	$\pm$	0.12	&	8297.6048	&	3.23	$\pm$	0.18	\\
7994.4835	&	0.26	$\pm$	0.13	&	8015.3894	&	1.53	$\pm$	0.12	&	8033.3578	&	2.73	$\pm$	0.13	&	8051.4800	&	2.75	$\pm$	0.19	&	8298.5980	&	3.45	$\pm$	0.19	\\
7994.5486	&	0.35	$\pm$	0.14	&	8015.4320	&	1.45	$\pm$	0.13	&	8033.3604	&	2.93	$\pm$	0.11	&	8052.2411	&	3.01	$\pm$	0.13	&	8300.5825	&	3.68	$\pm$	0.18	\\
7995.4308	&	0.26	$\pm$	0.14	&	8015.4335	&	2.01	$\pm$	0.10	&	8033.4005	&	2.52	$\pm$	0.14	&	8052.3120	&	2.95	$\pm$	0.15	&	8301.5940	&	3.57	$\pm$	0.17	\\
7995.4688	&	0.05	$\pm$	0.14	&	8016.0403	&	1.50	$\pm$	0.16	&	8035.3558	&	2.64	$\pm$	0.13	&	8052.3692	&	2.91	$\pm$	0.13	&	8303.5915	&	3.56	$\pm$	0.16	\\
7995.5660	&	0.11	$\pm$	0.18	&	8016.0820	&	1.90	$\pm$	0.14	&	8035.3985	&	2.59	$\pm$	0.14	&	8053.3807	&	3.96	$\pm$	0.12	&	8306.6001	&	3.45	$\pm$	0.16	\\
7997.4510	&	0.59	$\pm$	0.24	&	8016.1238	&	1.33	$\pm$	0.21	&	8035.4213	&	2.78	$\pm$	0.11	&	8054.4068	&	3.20	$\pm$	0.12	&	8308.5856	&	3.47	$\pm$	0.13	\\
7998.4580	&	0.80	$\pm$	0.19	&	8016.1655	&	1.26	$\pm$	0.16	&	8035.4416	&	2.61	$\pm$	0.14	&	8054.4276	&	3.31	$\pm$	0.14	&	8309.5830	&	3.52	$\pm$	0.14	\\
7998.4767	&	0.99	$\pm$	0.25	&	8016.3622	&	1.95	$\pm$	0.12	&	8036.2965	&	2.72	$\pm$	0.14	&	8055.2738	&	3.18	$\pm$	0.09	&	8310.5767	&	3.44	$\pm$	0.16	\\
7998.7549	&	0.43	$\pm$	0.29	&	8016.4588	&	1.46	$\pm$	0.13	&	8036.3393	&	2.70	$\pm$	0.14	&	8055.3599	&	4.03	$\pm$	0.11	&	8311.5814	&	3.20	$\pm$	0.16	\\
7999.4398	&	0.65	$\pm$	0.18	&	8016.5013	&	1.44	$\pm$	0.13	&	8036.3518	&	3.01	$\pm$	0.10	&	8056.3719	&	3.54	$\pm$	0.08	&	8312.5751	&	3.46	$\pm$	0.13	\\
7999.4594	&	0.46	$\pm$	0.13	&	8017.0372	&	2.14	$\pm$	0.30	&	8036.3827	&	2.53	$\pm$	0.14	&	8057.4159	&	2.37	$\pm$	0.18	&	8313.5683	&	3.78	$\pm$	0.15	\\
8000.1570	&	0.35	$\pm$	0.25	&	8017.0789	&	2.00	$\pm$	0.33	&	8036.4258	&	2.54	$\pm$	0.14	&	8058.2510	&	3.13	$\pm$	0.10	&	8314.5782	&	3.59	$\pm$	0.12	\\
8000.1987	&	0.07	$\pm$	0.25	&	8017.1207	&	1.79	$\pm$	0.33	&	8036.4688	&	2.45	$\pm$	0.16	&	8058.3437	&	3.38	$\pm$	0.13	&	8315.5591	&	3.34	$\pm$	0.13	\\
8000.2411	&	0.05	$\pm$	0.26	&	8017.2360	&	1.62	$\pm$	0.21	&	8037.2970	&	2.68	$\pm$	0.14	&	8058.4695	&	3.55	$\pm$	0.15	&	8316.5960	&	3.45	$\pm$	0.13	\\
8000.4166	&	0.25	$\pm$	0.22	&	8017.2777	&	1.71	$\pm$	0.25	&	8037.3066	&	2.84	$\pm$	0.09	&	8059.3636	&	3.45	$\pm$	0.11	&	8317.5663	&	3.69	$\pm$	0.13	\\
8001.4153	&	0.94	$\pm$	0.13	&	8017.3816	&	2.14	$\pm$	0.14	&	8037.3255	&	2.72	$\pm$	0.15	&	8059.4184	&	3.54	$\pm$	0.16	&	8319.5842	&	3.65	$\pm$	0.13	\\
8001.4203	&	0.36	$\pm$	0.16	&	8017.4092	&	1.62	$\pm$	0.14	&	8037.3684	&	2.47	$\pm$	0.15	&	8065.1310	&	3.04	$\pm$	0.19	&	8321.5871	&	3.53	$\pm$	0.16	\\
8001.4630	&	0.17	$\pm$	0.21	&	8017.4124	&	1.70	$\pm$	0.12	&	8037.4113	&	2.39	$\pm$	0.16	&	8065.1310	&	3.32	$\pm$	0.18	&	8323.5701	&	3.50	$\pm$	0.12	\\
8001.5059	&	-0.02	$\pm$	0.22	&	8017.4516	&	1.42	$\pm$	0.14	&	8037.4543	&	2.45	$\pm$	0.16	&	8065.4242	&	3.99	$\pm$	0.15	&	8324.5287	&	3.34	$\pm$	0.24	\\
8002.3950	&	0.31	$\pm$	0.12	&	8018.3424	&	1.54	$\pm$	0.08	&	8038.3054	&	2.70	$\pm$	0.14	&	8067.3819	&	3.54	$\pm$	0.11	&	8324.6068	&	3.55	$\pm$	0.15	\\
8003.0934	&	0.52	$\pm$	0.30	&	8018.4112	&	1.84	$\pm$	0.28	&	8038.3484	&	2.60	$\pm$	0.15	&	8071.3348	&	3.30	$\pm$	0.14	&	8325.5835	&	3.53	$\pm$	0.16	\\
8003.1351	&	0.65	$\pm$	0.26	&	8018.4862	&	1.64	$\pm$	0.14	&	8038.3913	&	2.66	$\pm$	0.14	&	8074.3123	&	3.38	$\pm$	0.14	&	8328.5539	&	3.36	$\pm$	0.32	\\
8003.1768	&	0.69	$\pm$	0.28	&	8018.4862	&	1.69	$\pm$	0.15	&	8038.4343	&	2.55	$\pm$	0.14	&	8074.3517	&	3.39	$\pm$	0.13	&	8329.5320	&	3.27	$\pm$	0.17	\\
8003.2186	&	0.47	$\pm$	0.28	&	8019.0403	&	1.87	$\pm$	0.31	&	8038.4528	&	2.84	$\pm$	0.19	&	8074.4039	&	3.38	$\pm$	0.12	&	8331.5225	&	3.52	$\pm$	0.19	\\
8004.4058	&	1.23	$\pm$	0.13	&	8019.0820	&	2.19	$\pm$	0.27	&	8039.2924	&	2.90	$\pm$	0.14	&	8077.2347	&	3.46	$\pm$	0.12	&	8332.5685	&	3.42	$\pm$	0.17	\\
8004.4185	&	0.44	$\pm$	0.13	&	8019.1238	&	1.91	$\pm$	0.26	&	8039.3352	&	2.83	$\pm$	0.14	&	8085.3270	&	3.36	$\pm$	0.13	&	8333.5573	&	3.42	$\pm$	0.17	\\
8005.4141	&	0.83	$\pm$	0.16	&	8019.1655	&	1.86	$\pm$	0.23	&	8039.3782	&	2.82	$\pm$	0.14	&	8090.0433	&	2.73	$\pm$	0.34	&	8334.5957	&	3.56	$\pm$	0.18	\\
8006.5533	&	0.31	$\pm$	0.11	&	8019.2443	&	1.88	$\pm$	0.26	&	8039.4211	&	2.70	$\pm$	0.14	&	8094.2220	&	3.50	$\pm$	0.12	&	8335.5596	&	3.42	$\pm$	0.17	\\
8006.5762	&	0.42	$\pm$	0.10	&	8019.2860	&	1.87	$\pm$	0.24	&	8039.4641	&	2.85	$\pm$	0.17	&	8104.5126	&	3.53	$\pm$	0.26	&	8337.4220	&	2.96	$\pm$	0.16	\\
8007.0402	&	0.35	$\pm$	0.21	&	8019.3278	&	1.67	$\pm$	0.24	&	8040.3018	&	2.72	$\pm$	0.16	&	8106.4177	&	3.19	$\pm$	0.22	&	8337.5458	&	3.05	$\pm$	0.18	\\
8007.1411	&	0.62	$\pm$	0.38	&	8019.3480	&	1.94	$\pm$	0.14	&	8040.3305	&	2.67	$\pm$	0.12	&	8134.5832	&	3.15	$\pm$	0.07	&	8339.5539	&	3.02	$\pm$	0.16	\\
8007.3813	&	0.23	$\pm$	0.11	&	8019.3906	&	1.84	$\pm$	0.14	&	8040.3424	&	2.56	$\pm$	0.12	&	8143.2471	&	3.49	$\pm$	0.09	&	8341.5381	&	2.69	$\pm$	0.23	\\
8007.5085	&	0.21	$\pm$	0.13	&	8019.4335	&	1.70	$\pm$	0.14	&	8040.3446	&	2.65	$\pm$	0.17	&	8175.5618	&	0.51	$\pm$	0.06	&	8345.5266	&	2.32	$\pm$	0.15	\\
8008.0459	&	0.47	$\pm$	0.32	&	8019.4764	&	1.72	$\pm$	0.16	&	8040.3876	&	2.65	$\pm$	0.14	&	8176.5078	&	0.19	$\pm$	0.07	&	8346.4356	&	0.94	$\pm$	0.10	\\
8008.0917	&	-0.33	$\pm$	0.33	&	8019.5190	&	1.70	$\pm$	0.16	&	8040.4296	&	2.99	$\pm$	0.12	&	8176.5764	&	0.37	$\pm$	0.07	&	8346.4918	&	2.14	$\pm$	0.19	\\
8008.1374	&	0.68	$\pm$	0.36	&	8020.3865	&	1.96	$\pm$	0.14	&	8040.4306	&	2.62	$\pm$	0.14	&	8180.2561	&	0.14	$\pm$	0.08	&	8346.5031	&	2.42	$\pm$	0.15	\\
8008.4270	&	0.73	$\pm$	0.10	&	8020.4292	&	1.81	$\pm$	0.14	&	8041.3689	&	3.05	$\pm$	0.31	&	8180.2874	&	-0.41	$\pm$	0.08	&	8346.5752	&	2.27	$\pm$	0.15	\\
8008.5496	&	0.63	$\pm$	0.11	&	8020.4721	&	1.64	$\pm$	0.28	&	8041.4267	&	2.65	$\pm$	0.15	&	8180.5154	&	-0.36	$\pm$	0.14	&	8346.6401	&	2.23	$\pm$	0.22	\\
8009.4014	&	0.51	$\pm$	0.09	&	8021.3369	&	2.08	$\pm$	0.13	&	8041.4549	&	3.02	$\pm$	0.13	&	8180.5386	&	-0.17	$\pm$	0.11	&	8347.4435	&	0.85	$\pm$	0.13	\\
8009.4014	&	0.61	$\pm$	0.09	&	8021.3797	&	2.07	$\pm$	0.14	&	8042.2766	&	2.53	$\pm$	0.14	&	8180.5607	&	0.24	$\pm$	0.07	&	8347.4832	&	1.08	$\pm$	0.15	\\
\hline
\end{tabular}
\begin{tabular}{lll lll lll l}
\hline
HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) \\
\hline
8347.5657	&	0.87	$\pm$	0.16	&	8385.5020	&	2.54	$\pm$	0.11	&	8441.4463	&	0.24	$\pm$	0.13	&	8720.4803	&	3.61	$\pm$	0.14	&	8812.8332	&	0.84	$\pm$	0.09	\\
8348.4560	&	1.16	$\pm$	0.15	&	8386.4720	&	2.43	$\pm$	0.09	&	8441.4473	&	0.68	$\pm$	0.10	&	8721.5096	&	3.68	$\pm$	0.14	&	8816.2459	&	1.62	$\pm$	0.08	\\
8349.3928	&	2.39	$\pm$	0.33	&	8387.3004	&	1.64	$\pm$	0.11	&	8443.4107	&	0.71	$\pm$	0.07	&	8721.6073	&	3.91	$\pm$	0.23	&	8818.3911	&	1.63	$\pm$	0.10	\\
8349.4227	&	1.75	$\pm$	0.12	&	8387.3740	&	1.37	$\pm$	0.14	&	8444.3055	&	0.95	$\pm$	0.09	&	8722.3977	&	4.41	$\pm$	0.13	&	8818.6059	&	1.16	$\pm$	0.11	\\
8349.5208	&	1.11	$\pm$	0.10	&	8387.4332	&	2.24	$\pm$	0.09	&	8449.7260	&	1.13	$\pm$	0.10	&	8722.5356	&	3.76	$\pm$	0.19	&	8819.4005	&	1.80	$\pm$	0.09	\\
8349.5560	&	3.07	$\pm$	0.24	&	8387.4548	&	2.42	$\pm$	0.11	&	8451.3159	&	1.03	$\pm$	0.19	&	8725.4398	&	3.53	$\pm$	0.14	&	8819.5133	&	1.51	$\pm$	0.09	\\
8349.5637	&	1.99	$\pm$	0.23	&	8388.3864	&	1.71	$\pm$	0.08	&	8453.3599	&	1.19	$\pm$	0.09	&	8725.4894	&	3.95	$\pm$	0.16	&	8819.6248	&	1.22	$\pm$	0.08	\\
8350.4430	&	0.80	$\pm$	0.14	&	8388.4121	&	2.47	$\pm$	0.07	&	8454.2752	&	1.28	$\pm$	0.22	&	8726.4255	&	3.76	$\pm$	0.27	&	8820.3047	&	2.63	$\pm$	0.13	\\
8350.4797	&	1.81	$\pm$	0.24	&	8389.4065	&	2.54	$\pm$	0.12	&	8457.3021	&	1.64	$\pm$	0.16	&	8726.4970	&	3.70	$\pm$	0.18	&	8820.3363	&	1.85	$\pm$	0.09	\\
8350.4903	&	0.47	$\pm$	0.11	&	8389.4521	&	2.34	$\pm$	0.18	&	8460.4178	&	1.68	$\pm$	0.10	&	8726.7754	&	3.57	$\pm$	0.15	&	8821.3717	&	0.73	$\pm$	0.09	\\
8350.5061	&	0.67	$\pm$	0.12	&	8390.4486	&	2.50	$\pm$	0.18	&	8463.4456	&	1.76	$\pm$	0.12	&	8764.4331	&	1.75	$\pm$	0.18	&	8822.2635	&	1.91	$\pm$	0.11	\\
8350.5475	&	1.61	$\pm$	0.16	&	8391.4717	&	2.05	$\pm$	0.08	&	8470.2521	&	2.04	$\pm$	0.11	&	8766.3172	&	1.75	$\pm$	0.09	&	8822.3857	&	0.87	$\pm$	0.08	\\
8350.5689	&	0.79	$\pm$	0.13	&	8392.3825	&	1.87	$\pm$	0.11	&	8478.3307	&	1.41	$\pm$	0.12	&	8766.3652	&	1.63	$\pm$	0.12	&	8825.3976	&	2.92	$\pm$	0.30	\\
8351.4384	&	0.47	$\pm$	0.10	&	8393.4286	&	2.84	$\pm$	0.09	&	8479.2329	&	2.60	$\pm$	0.15	&	8766.4357	&	1.43	$\pm$	0.13	&	8826.7112	&	2.48	$\pm$	0.10	\\
8351.5391	&	1.58	$\pm$	0.12	&	8394.3794	&	2.35	$\pm$	0.28	&	8480.2246	&	2.41	$\pm$	0.21	&	8767.3710	&	1.16	$\pm$	0.15	&	8827.2875	&	2.00	$\pm$	0.12	\\
8351.5541	&	1.60	$\pm$	0.16	&	8395.4098	&	2.63	$\pm$	0.11	&	8480.2827	&	2.69	$\pm$	0.15	&	8767.3740	&	1.06	$\pm$	0.19	&	8828.2416	&	2.65	$\pm$	0.13	\\
8352.4009	&	1.80	$\pm$	0.28	&	8395.4192	&	2.83	$\pm$	0.15	&	8483.2416	&	2.75	$\pm$	0.16	&	8767.4553	&	1.23	$\pm$	0.16	&	8831.8150	&	1.86	$\pm$	0.11	\\
8352.4389	&	0.77	$\pm$	0.11	&	8396.4035	&	3.03	$\pm$	0.11	&	8486.7017	&	2.71	$\pm$	0.10	&	8768.3466	&	1.33	$\pm$	0.14	&	8832.6416	&	2.41	$\pm$	0.07	\\
8352.4421	&	1.27	$\pm$	0.14	&	8396.4498	&	3.09	$\pm$	0.16	&	8487.3411	&	2.73	$\pm$	0.12	&	8768.4380	&	1.29	$\pm$	0.12	&	8832.7319	&	2.67	$\pm$	0.09	\\
8352.5396	&	1.49	$\pm$	0.29	&	8397.3892	&	1.95	$\pm$	0.10	&	8492.4135	&	2.71	$\pm$	0.11	&	8769.3668	&	1.09	$\pm$	0.10	&	8833.7596	&	1.92	$\pm$	0.09	\\
8353.4969	&	1.15	$\pm$	0.14	&	8397.4057	&	2.91	$\pm$	0.14	&	8494.6523	&	2.53	$\pm$	0.08	&	8769.3878	&	1.09	$\pm$	0.17	&	8834.6751	&	2.39	$\pm$	0.07	\\
8354.2001	&	1.08	$\pm$	0.27	&	8397.4305	&	3.14	$\pm$	0.22	&	8499.2476	&	3.15	$\pm$	0.12	&	8769.3947	&	1.21	$\pm$	0.13	&	8834.7817	&	1.89	$\pm$	0.09	\\
8355.1780	&	0.71	$\pm$	0.29	&	8398.3767	&	3.11	$\pm$	0.39	&	8501.6196	&	3.30	$\pm$	0.08	&	8769.6369	&	1.22	$\pm$	0.23	&	8837.7508	&	2.22	$\pm$	0.06	\\
8356.4734	&	-0.06	$\pm$	0.09	&	8399.6737	&	2.72	$\pm$	0.13	&	8503.5913	&	3.23	$\pm$	0.08	&	8770.3383	&	1.30	$\pm$	0.14	&	8838.7555	&	1.86	$\pm$	0.10	\\
8357.4494	&	-0.20	$\pm$	0.14	&	8400.3271	&	1.95	$\pm$	0.11	&	8505.2566	&	2.39	$\pm$	0.09	&	8770.4203	&	0.80	$\pm$	0.06	&	8840.6453	&	2.51	$\pm$	0.09	\\
8357.5413	&	0.64	$\pm$	0.22	&	8400.3886	&	2.73	$\pm$	0.16	&	8505.3366	&	3.15	$\pm$	0.13	&	8770.4298	&	1.19	$\pm$	0.11	&	8843.3750	&	1.89	$\pm$	0.10	\\
8357.5837	&	0.63	$\pm$	0.24	&	8400.4207	&	2.90	$\pm$	0.13	&	8509.2493	&	3.51	$\pm$	0.16	&	8770.7000	&	1.00	$\pm$	0.08	&	8843.6294	&	2.46	$\pm$	0.08	\\
8358.4326	&	-0.80	$\pm$	0.18	&	8400.4563	&	2.98	$\pm$	0.11	&	8520.2811	&	2.74	$\pm$	0.16	&	8771.0380	&	0.79	$\pm$	0.39	&	8846.7118	&	1.77	$\pm$	0.11	\\
8358.4607	&	0.66	$\pm$	0.16	&	8401.4106	&	2.03	$\pm$	0.08	&	8521.2674	&	2.90	$\pm$	0.13	&	8771.3032	&	0.78	$\pm$	0.25	&	8847.2837	&	1.92	$\pm$	0.13	\\
8358.5246	&	0.39	$\pm$	0.16	&	8401.4382	&	2.99	$\pm$	0.19	&	8521.3599	&	3.29	$\pm$	0.26	&	8771.6480	&	0.98	$\pm$	0.09	&	8847.3196	&	1.18	$\pm$	0.10	\\
8359.4581	&	0.96	$\pm$	0.23	&	8401.4578	&	2.96	$\pm$	0.09	&	8523.3681	&	3.68	$\pm$	0.12	&	8772.8639	&	0.03	$\pm$	0.07	&	8847.5933	&	2.15	$\pm$	0.09	\\
8359.4907	&	-0.54	$\pm$	0.16	&	8402.3614	&	2.04	$\pm$	0.11	&	8526.3670	&	3.14	$\pm$	0.34	&	8772.9158	&	0.10	$\pm$	0.07	&	8848.2818	&	1.86	$\pm$	0.11	\\
8360.1777	&	0.95	$\pm$	0.20	&	8402.4273	&	2.79	$\pm$	0.10	&	8528.2736	&	3.01	$\pm$	0.13	&	8773.6991	&	0.66	$\pm$	0.09	&	8848.3080	&	3.65	$\pm$	0.34	\\
8362.4822	&	0.55	$\pm$	0.11	&	8404.4002	&	2.71	$\pm$	0.22	&	8533.2702	&	3.78	$\pm$	0.13	&	8774.6085	&	0.48	$\pm$	0.27	&	8848.3183	&	2.01	$\pm$	0.17	\\
8363.4630	&	-0.42	$\pm$	0.11	&	8405.3428	&	2.58	$\pm$	0.18	&	8539.3181	&	3.86	$\pm$	0.11	&	8774.6842	&	0.54	$\pm$	0.07	&	8849.2524	&	1.97	$\pm$	0.18	\\
8363.4887	&	0.17	$\pm$	0.20	&	8407.4325	&	1.03	$\pm$	0.10	&	8540.3253	&	3.74	$\pm$	0.09	&	8775.6183	&	0.11	$\pm$	0.17	&	8849.3407	&	2.11	$\pm$	0.11	\\
8363.5459	&	0.40	$\pm$	0.22	&	8407.5264	&	1.93	$\pm$	0.13	&	8541.3233	&	3.60	$\pm$	0.11	&	8777.6303	&	-0.55	$\pm$	0.07	&	8849.6030	&	2.08	$\pm$	0.08	\\
8364.4272	&	0.09	$\pm$	0.19	&	8408.3608	&	0.66	$\pm$	0.16	&	8542.3143	&	3.79	$\pm$	0.12	&	8778.6482	&	-0.61	$\pm$	0.07	&	8852.6931	&	1.16	$\pm$	0.08	\\
8364.5478	&	0.79	$\pm$	0.11	&	8408.4154	&	0.60	$\pm$	0.09	&	8553.3259	&	3.64	$\pm$	0.12	&	8778.6800	&	-0.02	$\pm$	0.07	&	8855.3400	&	2.15	$\pm$	0.23	\\
8365.4541	&	0.64	$\pm$	0.17	&	8409.1540	&	1.66	$\pm$	0.16	&	8676.5924	&	3.63	$\pm$	0.22	&	8779.6359	&	-0.60	$\pm$	0.08	&	8855.6228	&	1.26	$\pm$	0.08	\\
8366.4522	&	0.76	$\pm$	0.14	&	8409.3058	&	1.75	$\pm$	0.24	&	8677.5842	&	3.71	$\pm$	0.17	&	8782.3610	&	-0.35	$\pm$	0.15	&	8855.7246	&	0.72	$\pm$	0.08	\\
8368.4562	&	1.06	$\pm$	0.11	&	8409.5829	&	1.86	$\pm$	0.12	&	8680.6004	&	3.55	$\pm$	0.18	&	8782.4243	&	-0.39	$\pm$	0.14	&	8857.3505	&	2.24	$\pm$	0.36	\\
8369.1768	&	1.11	$\pm$	0.17	&	8410.3355	&	0.60	$\pm$	0.13	&	8684.4613	&	4.30	$\pm$	0.16	&	8783.3183	&	-0.28	$\pm$	0.15	&	8857.6647	&	0.29	$\pm$	0.37	\\
8369.4500	&	1.23	$\pm$	0.11	&	8410.4964	&	1.43	$\pm$	0.11	&	8687.5859	&	3.76	$\pm$	0.16	&	8783.4027	&	-0.39	$\pm$	0.14	&	8860.3785	&	0.91	$\pm$	0.10	\\
8370.1537	&	1.16	$\pm$	0.12	&	8411.3265	&	0.46	$\pm$	0.09	&	8690.6078	&	4.03	$\pm$	0.20	&	8784.4023	&	-0.83	$\pm$	0.06	&	8860.6762	&	1.20	$\pm$	0.09	\\
8370.4057	&	-0.02	$\pm$	0.13	&	8411.3838	&	1.09	$\pm$	0.22	&	8693.5849	&	3.86	$\pm$	0.16	&	8786.5178	&	-0.68	$\pm$	0.13	&	8860.7032	&	0.08	$\pm$	0.10	\\
8370.4549	&	1.15	$\pm$	0.16	&	8411.4720	&	1.30	$\pm$	0.09	&	8696.6177	&	3.41	$\pm$	0.25	&	8789.8308	&	-0.96	$\pm$	0.09	&	8861.6973	&	-0.08	$\pm$	0.09	\\
8371.4276	&	1.31	$\pm$	0.17	&	8412.3715	&	0.20	$\pm$	0.08	&	8698.5910	&	3.51	$\pm$	0.17	&	8792.6222	&	-0.84	$\pm$	0.08	&	8862.3654	&	0.41	$\pm$	0.09	\\
8372.4785	&	1.20	$\pm$	0.15	&	8412.4934	&	1.30	$\pm$	0.08	&	8699.5915	&	3.32	$\pm$	0.19	&	8792.8348	&	-0.69	$\pm$	0.09	&	8863.4157	&	0.14	$\pm$	0.15	\\
8372.4872	&	1.28	$\pm$	0.19	&	8413.4110	&	0.60	$\pm$	0.21	&	8700.5591	&	3.70	$\pm$	0.15	&	8793.4263	&	-0.37	$\pm$	0.09	&	8864.3923	&	-0.16	$\pm$	0.09	\\
8373.4747	&	1.11	$\pm$	0.16	&	8415.2834	&	-0.05	$\pm$	0.12	&	8701.5719	&	3.45	$\pm$	0.25	&	8794.2807	&	-0.14	$\pm$	0.22	&	8865.2392	&	-0.14	$\pm$	0.13	\\
8373.4764	&	1.16	$\pm$	0.09	&	8416.4004	&	0.40	$\pm$	0.20	&	8703.4454	&	3.51	$\pm$	0.09	&	8794.3721	&	-0.17	$\pm$	0.18	&	8865.6929	&	-0.26	$\pm$	0.08	\\
8373.4894	&	1.89	$\pm$	0.31	&	8417.3037	&	0.34	$\pm$	0.19	&	8703.5938	&	3.45	$\pm$	0.28	&	8795.3236	&	-0.40	$\pm$	0.15	&	8866.6311	&	-0.44	$\pm$	0.08	\\
8373.5119	&	1.32	$\pm$	0.10	&	8426.3364	&	-0.51	$\pm$	0.11	&	8704.5909	&	3.65	$\pm$	0.17	&	8799.6288	&	-0.10	$\pm$	0.15	&	8867.2999	&	0.07	$\pm$	0.11	\\
8374.3180	&	0.89	$\pm$	0.12	&	8428.3085	&	-0.79	$\pm$	0.10	&	8705.5038	&	3.49	$\pm$	0.21	&	8799.8145	&	0.08	$\pm$	0.09	&	8867.6440	&	-0.42	$\pm$	0.08	\\
8376.4731	&	1.61	$\pm$	0.11	&	8429.3295	&	-0.07	$\pm$	0.19	&	8706.5683	&	3.88	$\pm$	0.18	&	8800.4499	&	0.56	$\pm$	0.10	&	8868.2618	&	-0.31	$\pm$	0.11	\\
8377.4148	&	1.46	$\pm$	0.19	&	8432.2991	&	0.25	$\pm$	0.19	&	8710.5353	&	3.60	$\pm$	0.23	&	8800.6136	&	0.38	$\pm$	0.13	&	8868.3617	&	-0.55	$\pm$	0.08	\\
8377.4630	&	0.64	$\pm$	0.10	&	8434.2726	&	0.51	$\pm$	0.15	&	8711.5316	&	3.62	$\pm$	0.14	&	8801.6310	&	0.10	$\pm$	0.12	&	8871.6549	&	-0.20	$\pm$	0.08	\\
8377.4921	&	1.69	$\pm$	0.09	&	8436.3603	&	0.11	$\pm$	0.17	&	8712.5425	&	3.86	$\pm$	0.14	&	8802.3081	&	0.71	$\pm$	0.09	&	8872.2378	&	-0.39	$\pm$	0.11	\\
8378.3923	&	0.69	$\pm$	0.10	&	8436.7523	&	0.56	$\pm$	0.09	&	8713.5377	&	3.73	$\pm$	0.13	&	8805.3849	&	0.78	$\pm$	0.06	&	8872.6572	&	-0.35	$\pm$	0.07	\\
8378.5057	&	1.64	$\pm$	0.10	&	8437.3468	&	0.29	$\pm$	0.18	&	8713.6439	&	4.47	$\pm$	0.20	&	8805.6111	&	0.43	$\pm$	0.09	&	8877.6509	&	0.16	$\pm$	0.09	\\
8379.3695	&	1.18	$\pm$	0.11	&	8438.3249	&	0.25	$\pm$	0.17	&	8716.6439	&	3.71	$\pm$	0.14	&	8806.4968	&	0.49	$\pm$	0.21	&	8878.6466	&	0.44	$\pm$	0.10	\\
8379.5082	&	1.90	$\pm$	0.16	&	8438.4520	&	0.70	$\pm$	0.28	&	8717.6205	&	3.52	$\pm$	0.14	&	8810.2402	&	2.09	$\pm$	0.14	&	8880.3072	&	1.76	$\pm$	0.23	\\
8381.3982	&	1.73	$\pm$	0.19	&	8441.2923	&	0.66	$\pm$	0.25	&	8718.4373	&	3.77	$\pm$	0.34	&	8810.6246	&	0.75	$\pm$	0.11	&	8880.6416	&	0.57	$\pm$	0.08	\\
8381.4493	&	2.24	$\pm$	0.14	&	8441.2979	&	0.28	$\pm$	0.20	&	8719.5512	&	3.63	$\pm$	0.16	&	8811.6303	&	0.82	$\pm$	0.09	&	8881.3059	&	0.69	$\pm$	0.11	\\

\hline
\end{tabular}
\begin{tabular}{lll lll lll l}
\hline
HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) \\
\hline
8881.6346	&	0.87	$\pm$	0.08	&	8885.6416	&	0.97	$\pm$	0.11	&	8887.6513	&	1.52	$\pm$	0.09	&	8895.6481	&	1.93	$\pm$	0.09	&	8904.6433	&	2.26	$\pm$	0.11	\\
8884.2778	&	0.62	$\pm$	0.09	&	8886.2977	&	1.66	$\pm$	0.08	&	8888.6345	&	1.43	$\pm$	0.08	&	8897.6450	&	2.01	$\pm$	0.12	&	8906.6573	&	2.28	$\pm$	0.10	\\
8885.2973	&	1.49	$\pm$	0.08	&	8887.3368	&	1.89	$\pm$	0.08	&	8893.6390	&	1.73	$\pm$	0.08	&	8899.6473	&	2.15	$\pm$	0.16	&		&				\\
\hline
\end{tabular}
\begin{tabular}{lll lll lll l}
\hline
HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) \\
\hline
7987.5452	&	2.63	$\pm$	0.08	&	8025.3454	&	3.61	$\pm$	0.09	&	8052.2411	&	3.72	$\pm$	0.08	&	8362.4822	&	2.86	$\pm$	0.09	&	8454.2752	&	3.28	$\pm$	0.11	\\
7988.4413	&	2.80	$\pm$	0.08	&	8025.3880	&	3.58	$\pm$	0.10	&	8052.3120	&	3.80	$\pm$	0.08	&	8363.4887	&	2.92	$\pm$	0.10	&	8457.3021	&	3.34	$\pm$	0.10	\\
7989.4361	&	2.75	$\pm$	0.07	&	8025.4309	&	3.55	$\pm$	0.09	&	8052.3692	&	3.78	$\pm$	0.07	&	8363.5459	&	2.98	$\pm$	0.13	&	8463.4456	&	3.09	$\pm$	0.06	\\
7990.4747	&	2.85	$\pm$	0.08	&	8025.4739	&	3.60	$\pm$	0.11	&	8054.4068	&	3.73	$\pm$	0.08	&	8364.5478	&	2.99	$\pm$	0.06	&	8479.2329	&	3.45	$\pm$	0.09	\\
7990.5549	&	2.97	$\pm$	0.09	&	8026.3308	&	3.53	$\pm$	0.07	&	8058.2510	&	3.81	$\pm$	0.06	&	8365.4541	&	3.03	$\pm$	0.08	&	8480.2246	&	3.58	$\pm$	0.12	\\
7990.6008	&	2.84	$\pm$	0.08	&	8026.3733	&	3.53	$\pm$	0.09	&	8058.3437	&	3.69	$\pm$	0.08	&	8366.4522	&	2.94	$\pm$	0.08	&	8480.2827	&	3.52	$\pm$	0.09	\\
7991.4147	&	2.86	$\pm$	0.08	&	8026.4026	&	3.57	$\pm$	0.06	&	8059.3636	&	3.81	$\pm$	0.07	&	8368.4562	&	3.10	$\pm$	0.06	&	8483.2416	&	3.58	$\pm$	0.10	\\
7991.4571	&	2.74	$\pm$	0.12	&	8026.4160	&	3.56	$\pm$	0.09	&	8071.3348	&	3.78	$\pm$	0.07	&	8369.4500	&	2.97	$\pm$	0.07	&	8487.3411	&	3.52	$\pm$	0.09	\\
7992.4143	&	2.70	$\pm$	0.08	&	8030.2831	&	3.65	$\pm$	0.05	&	8074.3123	&	3.75	$\pm$	0.06	&	8370.4549	&	3.23	$\pm$	0.09	&	8492.4135	&	3.57	$\pm$	0.06	\\
7992.4566	&	2.71	$\pm$	0.08	&	8031.3385	&	3.60	$\pm$	0.12	&	8074.3517	&	3.69	$\pm$	0.08	&	8371.4276	&	3.17	$\pm$	0.11	&	8499.2476	&	3.47	$\pm$	0.08	\\
7992.4990	&	2.52	$\pm$	0.10	&	8032.3226	&	3.59	$\pm$	0.08	&	8074.4039	&	3.78	$\pm$	0.07	&	8372.4872	&	3.33	$\pm$	0.10	&	8509.2493	&	3.63	$\pm$	0.08	\\
7992.5414	&	2.49	$\pm$	0.10	&	8032.4526	&	3.63	$\pm$	0.06	&	8077.2347	&	3.73	$\pm$	0.07	&	8372.4785	&	3.28	$\pm$	0.09	&	8520.2811	&	3.63	$\pm$	0.11	\\
7992.5840	&	2.58	$\pm$	0.12	&	8033.3153	&	3.57	$\pm$	0.10	&	8085.3270	&	3.75	$\pm$	0.10	&	8373.4747	&	3.28	$\pm$	0.09	&	8521.2674	&	3.59	$\pm$	0.09	\\
7992.6265	&	2.48	$\pm$	0.10	&	8033.3578	&	3.62	$\pm$	0.08	&	8094.2220	&	3.70	$\pm$	0.06	&	8373.5119	&	3.20	$\pm$	0.08	&	8528.2736	&	3.57	$\pm$	0.10	\\
7994.4410	&	2.84	$\pm$	0.08	&	8033.4005	&	3.62	$\pm$	0.09	&	8143.2471	&	3.74	$\pm$	0.07	&	8376.4731	&	3.28	$\pm$	0.06	&	8529.2945	&	3.53	$\pm$	0.09	\\
7994.4835	&	2.44	$\pm$	0.09	&	8035.3558	&	3.61	$\pm$	0.08	&	8180.2874	&	2.66	$\pm$	0.09	&	8377.4148	&	3.38	$\pm$	0.10	&	8530.2771	&	3.61	$\pm$	0.09	\\
7994.5486	&	2.62	$\pm$	0.08	&	8035.3985	&	3.61	$\pm$	0.09	&	8181.2967	&	2.71	$\pm$	0.13	&	8377.4921	&	3.34	$\pm$	0.08	&	8531.2738	&	3.54	$\pm$	0.12	\\
7995.4308	&	2.71	$\pm$	0.07	&	8035.4401	&	3.71	$\pm$	0.09	&	8183.3031	&	10.60	$\pm$	0.77	&	8378.5057	&	3.37	$\pm$	0.07	&	8532.2693	&	3.65	$\pm$	0.08	\\
7995.5660	&	2.57	$\pm$	0.10	&	8035.4416	&	3.66	$\pm$	0.09	&	8186.3662	&	7.01	$\pm$	0.45	&	8379.5082	&	3.48	$\pm$	0.11	&	8533.2702	&	3.72	$\pm$	0.09	\\
8000.4166	&	2.86	$\pm$	0.11	&	8036.2965	&	3.60	$\pm$	0.09	&	8191.2859	&	2.78	$\pm$	0.10	&	8385.5020	&	3.66	$\pm$	0.06	&	8539.3181	&	3.68	$\pm$	0.06	\\
8001.4203	&	2.91	$\pm$	0.08	&	8036.3393	&	3.67	$\pm$	0.10	&	8198.3040	&	2.86	$\pm$	0.13	&	8386.4720	&	3.58	$\pm$	0.06	&	8540.3253	&	3.35	$\pm$	0.07	\\
8001.4630	&	2.80	$\pm$	0.10	&	8036.3827	&	3.62	$\pm$	0.08	&	8296.6079	&	3.81	$\pm$	0.10	&	8387.4332	&	3.59	$\pm$	0.05	&	8541.3233	&	3.79	$\pm$	0.06	\\
8001.5059	&	2.95	$\pm$	0.13	&	8036.4258	&	3.63	$\pm$	0.10	&	8297.6048	&	3.83	$\pm$	0.10	&	8387.4548	&	3.52	$\pm$	0.07	&	8542.3143	&	3.67	$\pm$	0.07	\\
8004.4185	&	2.78	$\pm$	0.09	&	8036.4297	&	3.66	$\pm$	0.06	&	8298.5980	&	3.82	$\pm$	0.10	&	8388.4121	&	3.57	$\pm$	0.06	&	8553.3259	&	3.63	$\pm$	0.07	\\
8009.4014	&	2.96	$\pm$	0.07	&	8036.4688	&	3.65	$\pm$	0.10	&	8300.5825	&	3.78	$\pm$	0.11	&	8389.4065	&	3.68	$\pm$	0.09	&	8676.5924	&	3.91	$\pm$	0.11	\\
8009.4070	&	2.93	$\pm$	0.07	&	8037.2970	&	3.56	$\pm$	0.10	&	8301.5940	&	3.71	$\pm$	0.10	&	8389.4521	&	3.73	$\pm$	0.11	&	8677.5842	&	3.84	$\pm$	0.09	\\
8009.4496	&	2.91	$\pm$	0.09	&	8037.3214	&	3.65	$\pm$	0.06	&	8303.5915	&	3.77	$\pm$	0.10	&	8390.4486	&	3.74	$\pm$	0.11	&	8680.6004	&	3.83	$\pm$	0.09	\\
8009.4922	&	2.97	$\pm$	0.08	&	8037.3255	&	3.64	$\pm$	0.09	&	8306.6001	&	3.81	$\pm$	0.09	&	8393.4286	&	3.61	$\pm$	0.06	&	8686.5961	&	3.88	$\pm$	0.09	\\
8011.3676	&	3.16	$\pm$	0.09	&	8037.3684	&	3.64	$\pm$	0.10	&	8308.5856	&	3.80	$\pm$	0.10	&	8394.3794	&	3.72	$\pm$	0.14	&	8687.5859	&	3.86	$\pm$	0.08	\\
8011.4101	&	3.23	$\pm$	0.09	&	8037.4113	&	3.65	$\pm$	0.10	&	8309.5830	&	3.81	$\pm$	0.08	&	8395.4098	&	3.68	$\pm$	0.07	&	8690.6078	&	3.85	$\pm$	0.10	\\
8011.4527	&	3.20	$\pm$	0.08	&	8037.4543	&	3.61	$\pm$	0.09	&	8310.5767	&	3.91	$\pm$	0.09	&	8395.4192	&	3.74	$\pm$	0.09	&	8693.5849	&	3.75	$\pm$	0.07	\\
8011.4954	&	3.22	$\pm$	0.08	&	8038.3054	&	3.64	$\pm$	0.09	&	8311.5814	&	3.81	$\pm$	0.08	&	8396.4035	&	3.76	$\pm$	0.07	&	8696.6177	&	3.97	$\pm$	0.16	\\
8012.3550	&	3.17	$\pm$	0.07	&	8038.3484	&	3.65	$\pm$	0.08	&	8312.5751	&	3.85	$\pm$	0.08	&	8396.4498	&	3.71	$\pm$	0.09	&	8698.5910	&	3.83	$\pm$	0.09	\\
8012.3977	&	2.80	$\pm$	0.07	&	8038.3913	&	3.72	$\pm$	0.09	&	8313.5683	&	3.81	$\pm$	0.10	&	8397.4057	&	3.65	$\pm$	0.07	&	8699.5915	&	3.91	$\pm$	0.11	\\
8012.4403	&	3.09	$\pm$	0.07	&	8038.4343	&	3.69	$\pm$	0.09	&	8314.5782	&	3.78	$\pm$	0.09	&	8397.4305	&	3.82	$\pm$	0.17	&	8700.5591	&	3.89	$\pm$	0.08	\\
8012.4830	&	3.03	$\pm$	0.07	&	8039.2924	&	3.61	$\pm$	0.09	&	8315.5591	&	3.72	$\pm$	0.09	&	8398.3767	&	3.74	$\pm$	0.18	&	8701.5719	&	4.11	$\pm$	0.13	\\
8013.3595	&	3.15	$\pm$	0.07	&	8039.3352	&	3.61	$\pm$	0.08	&	8316.5960	&	3.77	$\pm$	0.08	&	8400.3886	&	3.69	$\pm$	0.11	&	8703.5938	&	3.82	$\pm$	0.16	\\
8013.4023	&	3.21	$\pm$	0.06	&	8039.3782	&	3.64	$\pm$	0.09	&	8317.5663	&	3.85	$\pm$	0.08	&	8400.4563	&	3.58	$\pm$	0.07	&	8704.5909	&	3.91	$\pm$	0.09	\\
8015.3894	&	3.38	$\pm$	0.07	&	8039.4211	&	3.63	$\pm$	0.09	&	8319.5842	&	3.82	$\pm$	0.09	&	8401.4382	&	3.74	$\pm$	0.12	&	8706.5683	&	3.99	$\pm$	0.09	\\
8015.4320	&	3.36	$\pm$	0.08	&	8039.4641	&	3.69	$\pm$	0.11	&	8321.5871	&	3.72	$\pm$	0.13	&	8401.4578	&	3.58	$\pm$	0.07	&	8710.5353	&	4.02	$\pm$	0.13	\\
8016.4588	&	3.43	$\pm$	0.08	&	8040.3018	&	3.57	$\pm$	0.10	&	8323.5701	&	3.83	$\pm$	0.08	&	8404.4002	&	3.51	$\pm$	0.11	&	8711.5316	&	3.95	$\pm$	0.08	\\
8016.5013	&	3.40	$\pm$	0.09	&	8040.3305	&	3.59	$\pm$	0.10	&	8324.5287	&	3.85	$\pm$	0.14	&	8405.3428	&	3.51	$\pm$	0.12	&	8712.5425	&	3.94	$\pm$	0.08	\\
8017.4092	&	3.47	$\pm$	0.08	&	8040.3446	&	3.63	$\pm$	0.11	&	8324.6068	&	3.81	$\pm$	0.10	&	8407.5264	&	3.25	$\pm$	0.08	&	8713.5377	&	3.90	$\pm$	0.07	\\
8017.4516	&	3.47	$\pm$	0.08	&	8040.3612	&	3.59	$\pm$	0.11	&	8325.5835	&	3.82	$\pm$	0.11	&	8409.3058	&	3.18	$\pm$	0.13	&	8716.6439	&	3.47	$\pm$	0.07	\\
8018.4862	&	3.43	$\pm$	0.09	&	8040.3876	&	3.63	$\pm$	0.09	&	8328.5539	&	3.81	$\pm$	0.19	&	8409.5829	&	3.26	$\pm$	0.06	&	8717.6205	&	3.46	$\pm$	0.07	\\
8019.3480	&	3.48	$\pm$	0.07	&	8040.4306	&	3.64	$\pm$	0.08	&	8329.5320	&	3.79	$\pm$	0.10	&	8410.4964	&	3.08	$\pm$	0.07	&	8719.5512	&	3.94	$\pm$	0.09	\\
8019.3906	&	3.46	$\pm$	0.08	&	8041.4267	&	3.70	$\pm$	0.08	&	8331.5225	&	3.66	$\pm$	0.11	&	8411.3838	&	3.11	$\pm$	0.11	&	8720.4803	&	3.89	$\pm$	0.08	\\
8019.4335	&	3.47	$\pm$	0.10	&	8042.2766	&	3.62	$\pm$	0.09	&	8332.5685	&	3.87	$\pm$	0.11	&	8411.4720	&	3.06	$\pm$	0.06	&	8721.5096	&	3.97	$\pm$	0.08	\\
8019.4764	&	3.51	$\pm$	0.09	&	8042.3477	&	3.65	$\pm$	0.08	&	8333.5573	&	3.84	$\pm$	0.10	&	8412.4934	&	2.77	$\pm$	0.06	&	8721.6073	&	3.61	$\pm$	0.12	\\
8019.5190	&	3.48	$\pm$	0.11	&	8042.4189	&	3.68	$\pm$	0.09	&	8334.5957	&	3.77	$\pm$	0.12	&	8413.4110	&	3.02	$\pm$	0.12	&	8722.5356	&	3.87	$\pm$	0.10	\\
8020.3865	&	3.58	$\pm$	0.08	&	8042.4236	&	3.64	$\pm$	0.06	&	8335.5596	&	3.74	$\pm$	0.10	&	8416.4004	&	2.91	$\pm$	0.12	&	8725.4894	&	3.95	$\pm$	0.08	\\
8020.4292	&	3.57	$\pm$	0.10	&	8043.3350	&	3.63	$\pm$	0.07	&	8337.5458	&	3.62	$\pm$	0.11	&	8417.3037	&	2.98	$\pm$	0.12	&	8726.4970	&	3.87	$\pm$	0.08	\\
8020.4721	&	3.54	$\pm$	0.17	&	8043.4325	&	3.53	$\pm$	0.04	&	8339.5539	&	3.64	$\pm$	0.10	&	8429.3295	&	2.71	$\pm$	0.10	&	8729.4954	&	3.85	$\pm$	0.10	\\
8021.3369	&	3.56	$\pm$	0.08	&	8044.2988	&	3.67	$\pm$	0.09	&	8341.5381	&	3.52	$\pm$	0.12	&	8432.2991	&	2.85	$\pm$	0.12	&	8730.5079	&	3.94	$\pm$	0.11	\\
8021.3797	&	3.57	$\pm$	0.08	&	8044.3556	&	3.66	$\pm$	0.09	&	8345.5266	&	3.36	$\pm$	0.09	&	8434.2726	&	2.83	$\pm$	0.09	&	8731.4839	&	3.92	$\pm$	0.10	\\
8021.4226	&	3.55	$\pm$	0.08	&	8044.3986	&	3.60	$\pm$	0.08	&	8346.5752	&	3.38	$\pm$	0.09	&	8436.3603	&	2.86	$\pm$	0.10	&	8732.5264	&	3.81	$\pm$	0.11	\\
8021.4519	&	3.47	$\pm$	0.06	&	8045.3590	&	3.65	$\pm$	0.09	&	8346.6401	&	3.37	$\pm$	0.11	&	8437.3468	&	2.93	$\pm$	0.09	&	8738.4556	&	3.91	$\pm$	0.08	\\
8021.4655	&	3.55	$\pm$	0.08	&	8046.3191	&	3.65	$\pm$	0.08	&	8349.4227	&	3.25	$\pm$	0.08	&	8438.3249	&	2.89	$\pm$	0.08	&	8739.4935	&	3.95	$\pm$	0.08	\\
8021.5084	&	3.58	$\pm$	0.09	&	8046.3905	&	3.70	$\pm$	0.08	&	8350.4430	&	3.08	$\pm$	0.08	&	8438.4520	&	2.70	$\pm$	0.25	&	8740.4619	&	3.90	$\pm$	0.07	\\
8022.4587	&	3.52	$\pm$	0.09	&	8050.2637	&	3.69	$\pm$	0.09	&	8352.5396	&	3.21	$\pm$	0.18	&	8441.2979	&	2.94	$\pm$	0.10	&	8742.4559	&	3.90	$\pm$	0.08	\\
8023.3396	&	3.54	$\pm$	0.14	&	8050.3657	&	3.68	$\pm$	0.08	&	8357.4494	&	2.86	$\pm$	0.07	&	8441.4473	&	2.68	$\pm$	0.06	&	8743.4694	&	3.95	$\pm$	0.08	\\
8023.4082	&	3.56	$\pm$	0.07	&	8051.2719	&	3.75	$\pm$	0.07	&	8357.5413	&	3.05	$\pm$	0.12	&	8443.4107	&	2.63	$\pm$	0.06	&	8744.4488	&	3.92	$\pm$	0.08	\\
8024.3935	&	3.51	$\pm$	0.11	&	8051.3430	&	3.74	$\pm$	0.07	&	8357.5837	&	2.98	$\pm$	0.13	&	8444.3055	&	2.75	$\pm$	0.05	&	8746.4304	&	4.00	$\pm$	0.12	\\
8024.4651	&	3.57	$\pm$	0.09	&	8051.4002	&	3.76	$\pm$	0.08	&	8359.4581	&	2.89	$\pm$	0.15	&	8451.3159	&	3.21	$\pm$	0.10	&	8755.4179	&	3.97	$\pm$	0.09	\\
\hline
\end{tabular}
\begin{tabular}{lll lll lll l}
\hline
HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) & HJD & $W_\lambda$ (\AA) \\
\hline
8762.4578	&	3.42	$\pm$	0.09	&	8768.3466	&	3.13	$\pm$	0.08	&	8778.5186	&	2.41	$\pm$	0.07	&	8794.3721	&	2.87	$\pm$	0.11	&	8827.2875	&	3.08	$\pm$	0.07	\\
8763.4293	&	3.10	$\pm$	0.10	&	8768.3660	&	2.96	$\pm$	0.08	&	8778.6023	&	2.57	$\pm$	0.09	&	8800.4499	&	2.58	$\pm$	0.07	&	8847.2837	&	3.22	$\pm$	0.09	\\
8764.4331	&	3.28	$\pm$	0.10	&	8768.4380	&	3.13	$\pm$	0.08	&	8778.6642	&	2.49	$\pm$	0.13	&	8802.3081	&	2.77	$\pm$	0.08	&	8848.2818	&	3.34	$\pm$	0.09	\\
8766.3172	&	3.07	$\pm$	0.07	&	8769.3947	&	3.07	$\pm$	0.07	&	8782.3610	&	2.74	$\pm$	0.08	&	8808.2901	&	2.95	$\pm$	0.08	&	8865.2392	&	2.88	$\pm$	0.09	\\
8766.3652	&	3.11	$\pm$	0.08	&	8769.3668	&	2.87	$\pm$	0.06	&	8782.4243	&	2.73	$\pm$	0.09	&	8808.4162	&	2.97	$\pm$	0.10	&	8867.2999	&	2.46	$\pm$	0.07	\\
8766.4357	&	3.20	$\pm$	0.09	&	8770.3383	&	3.11	$\pm$	0.08	&	8783.3183	&	2.81	$\pm$	0.09	&	8819.4005	&	2.98	$\pm$	0.07	&	8885.2973	&	3.20	$\pm$	0.05	\\
8767.3710	&	3.07	$\pm$	0.08	&	8770.4298	&	3.10	$\pm$	0.07	&	8783.3724	&	2.69	$\pm$	0.07	&	8819.5133	&	3.19	$\pm$	0.06	&	8886.2977	&	3.21	$\pm$	0.05	\\
8767.3740	&	3.06	$\pm$	0.11	&	8776.3572	&	2.78	$\pm$	0.11	&	8783.4027	&	2.81	$\pm$	0.09	&	8820.3363	&	2.90	$\pm$	0.07	&		&				\\
8767.4553	&	3.11	$\pm$	0.09	&	8778.3498	&	2.61	$\pm$	0.07	&	8794.2807	&	2.82	$\pm$	0.13	&	8822.2635	&	3.10	$\pm$	0.08	&		&				\\
\hline
\end{tabular}
\begin{tabular}{lll lll ll}
\hline
HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) &HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) \\
\hline
7770.5334	&	90.79	$\pm$	0.96	&	-51.61	$\pm$	0.96	&	0.4294	$\pm$	0.0040	&	8010.0691	&	87.70	$\pm$	1.35	&	-58.03	$\pm$	1.35	&	0.5309	$\pm$	0.0071	\\
7777.6348	&	88.78	$\pm$	1.22	&	-58.97	$\pm$	1.22	&	0.3583	$\pm$	0.0042	&	8010.1136	&	88.21	$\pm$	1.13	&	-59.86	$\pm$	1.13	&	0.5458	$\pm$	0.0060	\\
7802.2705	&	76.18	$\pm$	1.08	&	-19.72	$\pm$	1.08	&	0.1705	$\pm$	0.0021	&	8010.1596	&	90.32	$\pm$	1.23	&	-59.66	$\pm$	1.23	&	0.5382	$\pm$	0.0063	\\
7987.5452	&	112.29	$\pm$	1.32	&	-82.76	$\pm$	1.32	&	0.3056	$\pm$	0.0031	&	8010.2013	&	84.41	$\pm$	1.03	&	-57.95	$\pm$	1.03	&	0.5094	$\pm$	0.0053	\\
7988.4413	&	107.97	$\pm$	1.20	&	-28.86	$\pm$	1.20	&	0.3412	$\pm$	0.0033	&	8010.2544	&	88.47	$\pm$	1.07	&	-60.07	$\pm$	1.07	&	0.5346	$\pm$	0.0057	\\
7989.4361	&	98.24	$\pm$	1.28	&	-47.13	$\pm$	1.28	&	0.3789	$\pm$	0.0043	&	8010.2962	&	91.17	$\pm$	1.15	&	-59.89	$\pm$	1.15	&	0.5278	$\pm$	0.0058	\\
7990.4747	&	110.45	$\pm$	1.18	&	-71.94	$\pm$	1.18	&	0.3688	$\pm$	0.0034	&	8010.3788	&	86.44	$\pm$	0.86	&	-63.32	$\pm$	0.86	&	0.5329	$\pm$	0.0045	\\
7990.5549	&	110.65	$\pm$	1.28	&	-71.66	$\pm$	1.28	&	0.3775	$\pm$	0.0038	&	8011.3676	&	87.19	$\pm$	0.77	&	-60.22	$\pm$	0.77	&	0.4874	$\pm$	0.0037	\\
7990.6008	&	112.15	$\pm$	1.30	&	-69.17	$\pm$	1.30	&	0.3781	$\pm$	0.0038	&	8011.4101	&	87.12	$\pm$	0.79	&	-60.33	$\pm$	0.79	&	0.4810	$\pm$	0.0038	\\
7991.4147	&	102.50	$\pm$	0.97	&	-41.70	$\pm$	0.97	&	0.4413	$\pm$	0.0036	&	8011.4527	&	86.46	$\pm$	0.71	&	-60.24	$\pm$	0.71	&	0.4875	$\pm$	0.0035	\\
7991.4571	&	101.65	$\pm$	1.15	&	-45.17	$\pm$	1.15	&	0.4309	$\pm$	0.0042	&	8011.4954	&	87.66	$\pm$	0.74	&	-60.05	$\pm$	0.74	&	0.4877	$\pm$	0.0036	\\
7992.4143	&	109.26	$\pm$	1.27	&	-59.27	$\pm$	1.27	&	0.4322	$\pm$	0.0044	&	8012.3550	&	88.20	$\pm$	0.89	&	-57.22	$\pm$	0.89	&	0.4670	$\pm$	0.0041	\\
7992.4566	&	109.95	$\pm$	1.32	&	-61.36	$\pm$	1.32	&	0.4347	$\pm$	0.0045	&	8012.3977	&	86.60	$\pm$	0.92	&	-56.05	$\pm$	0.92	&	0.4582	$\pm$	0.0042	\\
7992.4990	&	111.01	$\pm$	1.29	&	-64.77	$\pm$	1.29	&	0.4411	$\pm$	0.0044	&	8012.4403	&	89.28	$\pm$	0.89	&	-56.00	$\pm$	0.89	&	0.4614	$\pm$	0.0040	\\
7992.5414	&	111.85	$\pm$	1.29	&	-64.39	$\pm$	1.29	&	0.4333	$\pm$	0.0043	&	8012.4830	&	89.78	$\pm$	0.89	&	-55.47	$\pm$	0.89	&	0.4539	$\pm$	0.0039	\\
7992.5840	&	109.17	$\pm$	1.22	&	-66.31	$\pm$	1.22	&	0.4303	$\pm$	0.0041	&	8013.3595	&	92.43	$\pm$	1.33	&	-63.95	$\pm$	1.33	&	0.4299	$\pm$	0.0054	\\
7992.6265	&	113.43	$\pm$	1.28	&	-67.51	$\pm$	1.28	&	0.4246	$\pm$	0.0041	&	8013.4023	&	93.07	$\pm$	1.21	&	-63.55	$\pm$	1.21	&	0.4405	$\pm$	0.0050	\\
7993.4328	&	93.03	$\pm$	1.64	&	-80.48	$\pm$	1.64	&	0.3842	$\pm$	0.0058	&	8014.1424	&	83.77	$\pm$	1.36	&	-62.59	$\pm$	1.36	&	0.4270	$\pm$	0.0059	\\
7994.4410	&	103.72	$\pm$	0.90	&	-41.18	$\pm$	0.90	&	0.4801	$\pm$	0.0036	&	8014.1842	&	86.75	$\pm$	1.10	&	-61.06	$\pm$	1.10	&	0.4556	$\pm$	0.0050	\\
7994.4835	&	105.66	$\pm$	0.98	&	-40.21	$\pm$	0.98	&	0.4852	$\pm$	0.0039	&	8015.3894	&	80.49	$\pm$	0.69	&	-42.71	$\pm$	0.69	&	0.4218	$\pm$	0.0031	\\
7994.5486	&	104.02	$\pm$	1.02	&	-38.30	$\pm$	1.02	&	0.4890	$\pm$	0.0041	&	8015.4320	&	82.38	$\pm$	0.75	&	-42.42	$\pm$	0.75	&	0.4273	$\pm$	0.0034	\\
7995.4308	&	113.23	$\pm$	1.38	&	-59.85	$\pm$	1.38	&	0.4487	$\pm$	0.0047	&	8015.4335	&	75.93	$\pm$	1.04	&	-42.70	$\pm$	1.04	&	0.4060	$\pm$	0.0048	\\
7995.4688	&	118.82	$\pm$	1.34	&	-61.14	$\pm$	1.34	&	0.4524	$\pm$	0.0044	&	8016.0403	&	82.17	$\pm$	1.08	&	-38.31	$\pm$	1.08	&	0.4136	$\pm$	0.0047	\\
7995.5660	&	114.60	$\pm$	1.34	&	-65.34	$\pm$	1.34	&	0.4484	$\pm$	0.0046	&	8016.0820	&	77.44	$\pm$	1.04	&	-36.13	$\pm$	1.04	&	0.4154	$\pm$	0.0048	\\
7997.4510	&	89.63	$\pm$	1.12	&	-48.77	$\pm$	1.12	&	0.4971	$\pm$	0.0053	&	8016.1238	&	82.40	$\pm$	1.08	&	-35.92	$\pm$	1.08	&	0.4122	$\pm$	0.0047	\\
7998.4580	&	106.84	$\pm$	1.26	&	-64.86	$\pm$	1.26	&	0.5016	$\pm$	0.0051	&	8016.1655	&	82.60	$\pm$	1.01	&	-41.47	$\pm$	1.01	&	0.4207	$\pm$	0.0045	\\
7998.4767	&	101.84	$\pm$	1.14	&	-68.55	$\pm$	1.14	&	0.5031	$\pm$	0.0049	&	8016.3622	&	78.33	$\pm$	1.29	&	-41.87	$\pm$	1.29	&	0.3833	$\pm$	0.0055	\\
7998.7549	&	120.77	$\pm$	2.21	&	-101.85	$\pm$	2.21	&	0.4654	$\pm$	0.0074	&	8016.4588	&	85.44	$\pm$	1.06	&	-43.94	$\pm$	1.06	&	0.3918	$\pm$	0.0042	\\
7999.4398	&	101.31	$\pm$	0.84	&	-49.94	$\pm$	0.84	&	0.5108	$\pm$	0.0037	&	8016.5013	&	85.12	$\pm$	1.02	&	-42.65	$\pm$	1.02	&	0.3879	$\pm$	0.0040	\\
7999.4594	&	96.00	$\pm$	1.00	&	-60.79	$\pm$	1.00	&	0.4947	$\pm$	0.0044	&	8017.0372	&	89.18	$\pm$	2.35	&	-50.15	$\pm$	2.35	&	0.3543	$\pm$	0.0081	\\
8000.1570	&	101.87	$\pm$	1.13	&	-44.42	$\pm$	1.13	&	0.5257	$\pm$	0.0051	&	8017.0789	&	86.95	$\pm$	1.95	&	-50.07	$\pm$	1.95	&	0.3464	$\pm$	0.0068	\\
8000.1987	&	103.09	$\pm$	1.01	&	-41.66	$\pm$	1.01	&	0.5309	$\pm$	0.0045	&	8017.1207	&	90.72	$\pm$	1.78	&	-43.01	$\pm$	1.78	&	0.3825	$\pm$	0.0065	\\
8000.2411	&	105.85	$\pm$	1.44	&	-39.77	$\pm$	1.44	&	0.5193	$\pm$	0.0061	&	8017.2360	&	92.64	$\pm$	1.57	&	-51.20	$\pm$	1.57	&	0.3694	$\pm$	0.0054	\\
8000.4166	&	102.93	$\pm$	1.04	&	-48.12	$\pm$	1.04	&	0.5327	$\pm$	0.0047	&	8017.2777	&	87.11	$\pm$	1.42	&	-48.80	$\pm$	1.42	&	0.3681	$\pm$	0.0053	\\
8001.4153	&	99.06	$\pm$	1.15	&	-64.62	$\pm$	1.15	&	0.4790	$\pm$	0.0048	&	8017.3816	&	79.37	$\pm$	1.33	&	-55.46	$\pm$	1.33	&	0.3479	$\pm$	0.0050	\\
8001.4203	&	103.59	$\pm$	1.03	&	-63.15	$\pm$	1.03	&	0.4975	$\pm$	0.0043	&	8017.4092	&	86.23	$\pm$	0.94	&	-56.52	$\pm$	0.94	&	0.3616	$\pm$	0.0034	\\
8001.4630	&	106.14	$\pm$	1.13	&	-63.04	$\pm$	1.13	&	0.4911	$\pm$	0.0045	&	8017.4124	&	84.26	$\pm$	0.61	&	-58.25	$\pm$	0.61	&	0.3721	$\pm$	0.0023	\\
8001.5059	&	107.47	$\pm$	1.17	&	-64.31	$\pm$	1.17	&	0.4919	$\pm$	0.0047	&	8017.4516	&	86.16	$\pm$	1.56	&	-56.78	$\pm$	1.56	&	0.3676	$\pm$	0.0058	\\
8002.3950	&	109.33	$\pm$	1.12	&	-59.49	$\pm$	1.12	&	0.5105	$\pm$	0.0045	&	8018.3424	&	80.92	$\pm$	0.92	&	-49.60	$\pm$	0.92	&	0.3798	$\pm$	0.0038	\\
8003.0934	&	101.27	$\pm$	1.17	&	-50.01	$\pm$	1.17	&	0.5189	$\pm$	0.0052	&	8018.4112	&	77.76	$\pm$	1.54	&	-45.71	$\pm$	1.54	&	0.3518	$\pm$	0.0060	\\
8003.1351	&	102.00	$\pm$	0.99	&	-51.33	$\pm$	0.99	&	0.5271	$\pm$	0.0044	&	8018.4862	&	82.88	$\pm$	0.87	&	-56.19	$\pm$	0.87	&	0.3795	$\pm$	0.0034	\\
8003.1768	&	107.05	$\pm$	1.25	&	-51.89	$\pm$	1.25	&	0.5020	$\pm$	0.0051	&	8018.4862	&	80.52	$\pm$	0.74	&	-52.19	$\pm$	0.74	&	0.3709	$\pm$	0.0029	\\
8003.2186	&	102.66	$\pm$	1.15	&	-52.05	$\pm$	1.15	&	0.5178	$\pm$	0.0050	&	8019.0403	&	93.17	$\pm$	1.54	&	-50.94	$\pm$	1.54	&	0.3305	$\pm$	0.0047	\\
8004.4058	&	92.23	$\pm$	0.86	&	-66.03	$\pm$	0.86	&	0.5170	$\pm$	0.0042	&	8019.0820	&	84.03	$\pm$	1.69	&	-52.03	$\pm$	1.69	&	0.3245	$\pm$	0.0056	\\
8004.4185	&	95.57	$\pm$	0.71	&	-54.40	$\pm$	0.71	&	0.5416	$\pm$	0.0035	&	8019.1238	&	89.61	$\pm$	1.48	&	-51.31	$\pm$	1.48	&	0.3224	$\pm$	0.0046	\\
8005.4141	&	92.16	$\pm$	1.31	&	-41.51	$\pm$	1.31	&	0.5020	$\pm$	0.0062	&	8019.1655	&	90.93	$\pm$	1.27	&	-48.25	$\pm$	1.27	&	0.3185	$\pm$	0.0039	\\
8006.5533	&	101.20	$\pm$	0.92	&	-64.91	$\pm$	0.92	&	0.5409	$\pm$	0.0043	&	8019.2443	&	94.78	$\pm$	1.42	&	-47.51	$\pm$	1.42	&	0.3146	$\pm$	0.0041	\\
8006.5762	&	102.18	$\pm$	0.94	&	-69.54	$\pm$	0.94	&	0.5291	$\pm$	0.0042	&	8019.2860	&	89.86	$\pm$	1.32	&	-49.98	$\pm$	1.32	&	0.3241	$\pm$	0.0042	\\
8007.0402	&	99.95	$\pm$	1.13	&	-58.73	$\pm$	1.13	&	0.5170	$\pm$	0.0051	&	8019.3278	&	92.14	$\pm$	1.30	&	-45.78	$\pm$	1.30	&	0.3327	$\pm$	0.0041	\\
8007.1411	&	94.17	$\pm$	1.36	&	-63.02	$\pm$	1.36	&	0.5236	$\pm$	0.0066	&	8019.3480	&	88.22	$\pm$	1.14	&	-49.59	$\pm$	1.14	&	0.3154	$\pm$	0.0035	\\
8007.3813	&	97.17	$\pm$	0.85	&	-64.55	$\pm$	0.85	&	0.5439	$\pm$	0.0041	&	8019.3906	&	89.57	$\pm$	1.00	&	-48.77	$\pm$	1.00	&	0.3267	$\pm$	0.0032	\\
8007.5085	&	99.45	$\pm$	1.30	&	-86.76	$\pm$	1.30	&	0.5116	$\pm$	0.0058	&	8019.4335	&	88.61	$\pm$	1.00	&	-46.72	$\pm$	1.00	&	0.3223	$\pm$	0.0031	\\
8008.0459	&	87.72	$\pm$	0.94	&	-48.01	$\pm$	0.94	&	0.5704	$\pm$	0.0053	&	8019.4764	&	90.15	$\pm$	1.01	&	-47.20	$\pm$	1.01	&	0.3273	$\pm$	0.0032	\\
8008.0917	&	88.74	$\pm$	1.01	&	-51.27	$\pm$	1.01	&	0.5851	$\pm$	0.0058	&	8019.5190	&	90.40	$\pm$	1.04	&	-45.90	$\pm$	1.04	&	0.3296	$\pm$	0.0033	\\
8008.1374	&	88.90	$\pm$	0.99	&	-49.03	$\pm$	0.99	&	0.5680	$\pm$	0.0055	&	8020.3865	&	80.36	$\pm$	1.02	&	-36.64	$\pm$	1.02	&	0.3429	$\pm$	0.0038	\\
8008.4270	&	89.49	$\pm$	1.07	&	-48.97	$\pm$	1.07	&	0.5495	$\pm$	0.0057	&	8020.4292	&	80.07	$\pm$	0.88	&	-39.50	$\pm$	0.88	&	0.3528	$\pm$	0.0033	\\
8008.5496	&	101.37	$\pm$	1.37	&	-68.83	$\pm$	1.37	&	0.5377	$\pm$	0.0063	&	8020.4721	&	81.28	$\pm$	1.13	&	-36.89	$\pm$	1.13	&	0.3478	$\pm$	0.0042	\\
8009.4014	&	96.40	$\pm$	0.81	&	-54.24	$\pm$	0.81	&	0.5256	$\pm$	0.0038	&	8021.3369	&	75.86	$\pm$	0.78	&	-54.53	$\pm$	0.78	&	0.3217	$\pm$	0.0028	\\
8009.4014	&	94.04	$\pm$	0.74	&	-45.99	$\pm$	0.74	&	0.5120	$\pm$	0.0035	&	8021.3797	&	75.53	$\pm$	0.74	&	-56.19	$\pm$	0.74	&	0.3243	$\pm$	0.0028	\\
8009.4070	&	95.30	$\pm$	0.79	&	-56.52	$\pm$	0.79	&	0.5137	$\pm$	0.0037	&	8021.4226	&	77.70	$\pm$	0.66	&	-55.07	$\pm$	0.66	&	0.3207	$\pm$	0.0024	\\
8009.4350	&	88.14	$\pm$	1.18	&	-55.43	$\pm$	1.18	&	0.4851	$\pm$	0.0056	&	8021.4655	&	76.79	$\pm$	0.68	&	-54.87	$\pm$	0.68	&	0.3262	$\pm$	0.0025	\\
8009.4496	&	93.13	$\pm$	0.83	&	-56.69	$\pm$	0.83	&	0.5086	$\pm$	0.0039	&	8021.5084	&	74.53	$\pm$	0.71	&	-57.52	$\pm$	0.71	&	0.3211	$\pm$	0.0026	\\
8009.4922	&	93.91	$\pm$	0.84	&	-58.08	$\pm$	0.84	&	0.5118	$\pm$	0.0039	&	8022.4587	&	75.25	$\pm$	0.70	&	-64.78	$\pm$	0.70	&	0.3076	$\pm$	0.0024	\\
8009.5823	&	98.75	$\pm$	1.32	&	-84.42	$\pm$	1.32	&	0.4917	$\pm$	0.0057	&	8023.3396	&	86.44	$\pm$	1.65	&	-59.07	$\pm$	1.65	&	0.2893	$\pm$	0.0047	\\

\hline
\end{tabular}
\begin{tabular}{lll lll ll}
\hline
HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) &HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) \\
\hline
8023.3975	&	80.70	$\pm$	1.87	&	-56.59	$\pm$	1.87	&	0.2667	$\pm$	0.0055	&	8180.6390	&	98.62	$\pm$	0.67	&	-63.28	$\pm$	0.67	&	0.5474	$\pm$	0.0032	\\
8024.3935	&	84.62	$\pm$	1.20	&	-47.65	$\pm$	1.20	&	0.2990	$\pm$	0.0036	&	8181.2967	&	102.23	$\pm$	0.65	&	-61.22	$\pm$	0.65	&	0.5463	$\pm$	0.0030	\\
8024.4651	&	82.67	$\pm$	1.06	&	-48.12	$\pm$	1.06	&	0.3019	$\pm$	0.0034	&	8181.5151	&	104.28	$\pm$	0.65	&	-49.01	$\pm$	0.65	&	0.5378	$\pm$	0.0029	\\
8025.3454	&	71.55	$\pm$	0.87	&	-40.39	$\pm$	0.87	&	0.3224	$\pm$	0.0034	&	8181.5399	&	100.77	$\pm$	0.50	&	-47.49	$\pm$	0.50	&	0.5350	$\pm$	0.0023	\\
8025.3745	&	66.27	$\pm$	1.06	&	-42.03	$\pm$	1.06	&	0.3135	$\pm$	0.0044	&	8181.5640	&	102.85	$\pm$	0.52	&	-46.98	$\pm$	0.52	&	0.5357	$\pm$	0.0023	\\
8025.3880	&	71.35	$\pm$	0.85	&	-37.83	$\pm$	0.85	&	0.3204	$\pm$	0.0033	&	8181.5879	&	103.40	$\pm$	0.50	&	-45.86	$\pm$	0.50	&	0.5331	$\pm$	0.0022	\\
8025.4309	&	72.41	$\pm$	0.83	&	-39.87	$\pm$	0.83	&	0.3152	$\pm$	0.0031	&	8182.5423	&	104.44	$\pm$	0.60	&	-33.70	$\pm$	0.60	&	0.5236	$\pm$	0.0026	\\
8025.4739	&	74.41	$\pm$	0.95	&	-38.77	$\pm$	0.95	&	0.3083	$\pm$	0.0034	&	8182.5653	&	106.06	$\pm$	0.64	&	-33.12	$\pm$	0.64	&	0.5306	$\pm$	0.0028	\\
8026.3308	&	72.73	$\pm$	0.78	&	-31.84	$\pm$	0.78	&	0.2968	$\pm$	0.0028	&	8182.5869	&	105.59	$\pm$	0.63	&	-32.21	$\pm$	0.63	&	0.5235	$\pm$	0.0027	\\
8026.3733	&	74.21	$\pm$	0.82	&	-31.00	$\pm$	0.82	&	0.3027	$\pm$	0.0029	&	8183.6155	&	99.14	$\pm$	0.60	&	-66.40	$\pm$	0.60	&	0.5830	$\pm$	0.0031	\\
8026.4012	&	66.77	$\pm$	1.24	&	-29.02	$\pm$	1.24	&	0.2672	$\pm$	0.0044	&	8188.5727	&	104.58	$\pm$	0.72	&	-30.53	$\pm$	0.72	&	0.6275	$\pm$	0.0037	\\
8026.4026	&	73.68	$\pm$	0.83	&	-28.47	$\pm$	0.83	&	0.2881	$\pm$	0.0028	&	8189.5427	&	105.29	$\pm$	0.50	&	-43.62	$\pm$	0.50	&	0.6082	$\pm$	0.0025	\\
8026.4160	&	73.68	$\pm$	0.78	&	-28.74	$\pm$	0.78	&	0.2976	$\pm$	0.0027	&	8189.5649	&	106.47	$\pm$	0.38	&	-45.06	$\pm$	0.38	&	0.6042	$\pm$	0.0019	\\
8029.6129	&	70.81	$\pm$	1.12	&	-60.70	$\pm$	1.12	&	0.2675	$\pm$	0.0037	&	8190.6213	&	95.17	$\pm$	0.51	&	-52.30	$\pm$	0.51	&	0.6773	$\pm$	0.0031	\\
8031.3385	&	83.57	$\pm$	1.18	&	-37.52	$\pm$	1.18	&	0.2152	$\pm$	0.0026	&	8191.2859	&	95.74	$\pm$	0.53	&	-46.77	$\pm$	0.53	&	0.6760	$\pm$	0.0032	\\
8032.3226	&	69.47	$\pm$	0.86	&	-40.84	$\pm$	0.86	&	0.2332	$\pm$	0.0025	&	8192.5247	&	99.87	$\pm$	0.48	&	-43.79	$\pm$	0.48	&	0.6420	$\pm$	0.0027	\\
8033.3153	&	77.75	$\pm$	1.12	&	-41.76	$\pm$	1.12	&	0.1928	$\pm$	0.0024	&	8193.5283	&	102.45	$\pm$	0.87	&	-43.73	$\pm$	0.87	&	0.6613	$\pm$	0.0048	\\
8033.3578	&	75.45	$\pm$	1.09	&	-41.02	$\pm$	1.09	&	0.1883	$\pm$	0.0024	&	8197.6118	&	88.72	$\pm$	0.84	&	-61.79	$\pm$	0.84	&	0.6691	$\pm$	0.0054	\\
8033.4005	&	85.37	$\pm$	1.16	&	-38.90	$\pm$	1.16	&	0.1922	$\pm$	0.0023	&	8198.3040	&	90.87	$\pm$	0.45	&	-51.93	$\pm$	0.45	&	0.6683	$\pm$	0.0029	\\
8035.3558	&	82.90	$\pm$	1.22	&	-47.23	$\pm$	1.22	&	0.1963	$\pm$	0.0025	&	8199.3425	&	91.10	$\pm$	0.86	&	-39.98	$\pm$	0.86	&	0.5767	$\pm$	0.0047	\\
8035.3985	&	81.40	$\pm$	1.22	&	-41.38	$\pm$	1.22	&	0.1932	$\pm$	0.0025	&	8201.5293	&	88.57	$\pm$	0.35	&	-47.31	$\pm$	0.35	&	0.6006	$\pm$	0.0021	\\
8035.4416	&	85.01	$\pm$	1.27	&	-46.73	$\pm$	1.27	&	0.1938	$\pm$	0.0025	&	8208.5546	&	82.92	$\pm$	0.46	&	-50.32	$\pm$	0.46	&	0.5494	$\pm$	0.0026	\\
8036.2965	&	73.82	$\pm$	1.12	&	-45.03	$\pm$	1.12	&	0.1908	$\pm$	0.0025	&	8341.5381	&	223.03	$\pm$	6.66	&	29.95	$\pm$	6.61	&	0.0811	$\pm$	0.0021	\\
8036.3393	&	76.75	$\pm$	1.08	&	-46.18	$\pm$	1.08	&	0.1910	$\pm$	0.0023	&	8345.5266	&	143.20	$\pm$	2.88	&	-53.25	$\pm$	2.88	&	0.1568	$\pm$	0.0028	\\
8036.3827	&	77.27	$\pm$	1.24	&	-44.54	$\pm$	1.24	&	0.1944	$\pm$	0.0027	&	8346.4356	&	175.96	$\pm$	2.19	&	-66.60	$\pm$	2.19	&	0.2288	$\pm$	0.0025	\\
8036.4258	&	77.93	$\pm$	1.27	&	-42.29	$\pm$	1.27	&	0.1925	$\pm$	0.0027	&	8346.4918	&	130.94	$\pm$	4.16	&	-71.42	$\pm$	4.16	&	0.1602	$\pm$	0.0045	\\
8036.4688	&	80.76	$\pm$	1.45	&	-45.45	$\pm$	1.45	&	0.1859	$\pm$	0.0029	&	8346.5031	&	113.03	$\pm$	2.54	&	-94.23	$\pm$	2.54	&	0.1854	$\pm$	0.0036	\\
8037.2970	&	84.60	$\pm$	1.35	&	-42.24	$\pm$	1.35	&	0.1864	$\pm$	0.0026	&	8346.5752	&	125.23	$\pm$	2.73	&	-86.57	$\pm$	2.73	&	0.1843	$\pm$	0.0035	\\
8037.3255	&	82.10	$\pm$	1.37	&	-33.80	$\pm$	1.37	&	0.1786	$\pm$	0.0026	&	8346.6401	&	121.51	$\pm$	2.80	&	-81.51	$\pm$	2.80	&	0.1853	$\pm$	0.0037	\\
8037.3684	&	89.10	$\pm$	1.70	&	-33.78	$\pm$	1.70	&	0.1818	$\pm$	0.0030	&	8347.4435	&	158.45	$\pm$	2.10	&	-34.53	$\pm$	2.10	&	0.2656	$\pm$	0.0030	\\
8037.4113	&	85.74	$\pm$	1.65	&	-30.90	$\pm$	1.65	&	0.1859	$\pm$	0.0031	&	8347.4832	&	170.15	$\pm$	3.57	&	-7.97	$\pm$	3.57	&	0.2713	$\pm$	0.0050	\\
8037.4543	&	82.28	$\pm$	1.51	&	-31.26	$\pm$	1.51	&	0.1794	$\pm$	0.0029	&	8347.5657	&	122.76	$\pm$	2.03	&	-10.99	$\pm$	2.03	&	0.2785	$\pm$	0.0040	\\
8038.3054	&	82.36	$\pm$	1.32	&	-31.20	$\pm$	1.32	&	0.1731	$\pm$	0.0024	&	8348.4560	&	169.96	$\pm$	3.36	&	-60.37	$\pm$	3.36	&	0.2335	$\pm$	0.0040	\\
8038.3484	&	76.97	$\pm$	1.16	&	-32.40	$\pm$	1.16	&	0.1767	$\pm$	0.0023	&	8349.3928	&	121.69	$\pm$	3.47	&	-69.46	$\pm$	3.47	&	0.2241	$\pm$	0.0056	\\
8038.3913	&	79.06	$\pm$	1.33	&	-33.39	$\pm$	1.33	&	0.1757	$\pm$	0.0026	&	8349.4227	&	124.77	$\pm$	2.27	&	-77.40	$\pm$	2.27	&	0.2614	$\pm$	0.0041	\\
8038.4343	&	83.80	$\pm$	1.26	&	-33.96	$\pm$	1.26	&	0.1739	$\pm$	0.0023	&	8349.5208	&	140.16	$\pm$	2.63	&	-76.24	$\pm$	2.63	&	0.2656	$\pm$	0.0044	\\
8039.4211	&	75.05	$\pm$	1.16	&	-45.69	$\pm$	1.16	&	0.1783	$\pm$	0.0024	&	8349.5637	&	127.40	$\pm$	2.06	&	-70.03	$\pm$	2.06	&	0.2592	$\pm$	0.0036	\\
8040.3018	&	98.75	$\pm$	1.93	&	-39.49	$\pm$	1.93	&	0.1450	$\pm$	0.0025	&	8350.4430	&	142.88	$\pm$	2.70	&	-17.72	$\pm$	2.70	&	0.3452	$\pm$	0.0057	\\
8040.3305	&	95.37	$\pm$	2.11	&	-36.42	$\pm$	2.11	&	0.1313	$\pm$	0.0025	&	8350.4797	&	101.46	$\pm$	1.53	&	-18.94	$\pm$	1.53	&	0.3257	$\pm$	0.0043	\\
8040.3424	&	99.35	$\pm$	2.73	&	-38.26	$\pm$	2.73	&	0.1290	$\pm$	0.0031	&	8350.4903	&	125.04	$\pm$	1.97	&	-19.50	$\pm$	1.97	&	0.3439	$\pm$	0.0047	\\
8040.3446	&	99.35	$\pm$	2.07	&	-37.71	$\pm$	2.07	&	0.1470	$\pm$	0.0027	&	8350.5061	&	139.99	$\pm$	2.64	&	-18.82	$\pm$	2.64	&	0.3466	$\pm$	0.0057	\\
8040.3876	&	99.84	$\pm$	2.19	&	-35.06	$\pm$	2.19	&	0.1440	$\pm$	0.0027	&	8350.5475	&	110.48	$\pm$	1.69	&	-17.04	$\pm$	1.69	&	0.3360	$\pm$	0.0045	\\
8040.4306	&	99.85	$\pm$	2.02	&	-36.32	$\pm$	2.02	&	0.1406	$\pm$	0.0025	&	8350.5689	&	136.25	$\pm$	2.63	&	-18.99	$\pm$	2.63	&	0.3525	$\pm$	0.0060	\\
8041.4267	&	84.21	$\pm$	1.38	&	-41.30	$\pm$	1.38	&	0.1610	$\pm$	0.0023	&	8351.4384	&	132.62	$\pm$	1.63	&	-60.30	$\pm$	1.63	&	0.3334	$\pm$	0.0035	\\
8042.2766	&	81.14	$\pm$	1.25	&	-37.14	$\pm$	1.25	&	0.1627	$\pm$	0.0022	&	8351.5391	&	119.56	$\pm$	1.49	&	-67.05	$\pm$	1.49	&	0.3332	$\pm$	0.0036	\\
8042.3477	&	86.28	$\pm$	1.53	&	-36.52	$\pm$	1.53	&	0.1610	$\pm$	0.0025	&	8351.5541	&	120.86	$\pm$	1.22	&	-71.41	$\pm$	1.22	&	0.3145	$\pm$	0.0027	\\
8042.4189	&	80.49	$\pm$	1.42	&	-36.42	$\pm$	1.42	&	0.1658	$\pm$	0.0025	&	8352.4009	&	116.13	$\pm$	1.96	&	-77.45	$\pm$	1.96	&	0.3065	$\pm$	0.0044	\\
8044.3556	&	89.86	$\pm$	1.45	&	-46.86	$\pm$	1.45	&	0.1451	$\pm$	0.0020	&	8352.4389	&	129.67	$\pm$	1.62	&	-64.66	$\pm$	1.62	&	0.3129	$\pm$	0.0034	\\
8044.3556	&	88.64	$\pm$	1.45	&	-44.50	$\pm$	1.45	&	0.1452	$\pm$	0.0021	&	8352.4421	&	133.91	$\pm$	1.79	&	-65.91	$\pm$	1.79	&	0.3136	$\pm$	0.0036	\\
8044.3986	&	92.65	$\pm$	1.56	&	-48.15	$\pm$	1.56	&	0.1447	$\pm$	0.0021	&	8352.5396	&	129.21	$\pm$	2.03	&	-55.86	$\pm$	2.03	&	0.3103	$\pm$	0.0042	\\
8045.5903	&	96.06	$\pm$	3.32	&	-33.18	$\pm$	3.32	&	0.3240	$\pm$	0.0099	&	8353.4969	&	105.59	$\pm$	1.37	&	-10.24	$\pm$	1.37	&	0.3673	$\pm$	0.0041	\\
8050.0804	&	73.44	$\pm$	2.89	&	-17.69	$\pm$	2.89	&	0.1272	$\pm$	0.0044	&	8354.2001	&	119.04	$\pm$	1.62	&	-30.17	$\pm$	1.62	&	0.3702	$\pm$	0.0043	\\
8050.2637	&	68.30	$\pm$	1.78	&	-13.22	$\pm$	1.78	&	0.1431	$\pm$	0.0032	&	8355.1780	&	128.17	$\pm$	1.73	&	-51.85	$\pm$	1.73	&	0.3743	$\pm$	0.0044	\\
8050.3657	&	68.49	$\pm$	1.80	&	-10.19	$\pm$	1.80	&	0.1413	$\pm$	0.0031	&	8356.4734	&	123.70	$\pm$	1.73	&	-31.03	$\pm$	1.73	&	0.4312	$\pm$	0.0052	\\
8051.4800	&	71.95	$\pm$	2.36	&	-9.74	$\pm$	2.36	&	0.1153	$\pm$	0.0034	&	8357.4494	&	140.66	$\pm$	2.23	&	-61.21	$\pm$	2.23	&	0.4709	$\pm$	0.0064	\\
8057.4159	&	24.26	$\pm$	2.44	&	-49.44	$\pm$	2.44	&	0.0724	$\pm$	0.0060	&	8357.5413	&	109.41	$\pm$	1.09	&	-64.02	$\pm$	1.09	&	0.4449	$\pm$	0.0038	\\
8090.0433	&	12.47	$\pm$	1.59	&	403.33	$\pm$	1.59	&	0.1338	$\pm$	0.0142	&	8357.5837	&	112.29	$\pm$	1.18	&	-64.43	$\pm$	1.18	&	0.4487	$\pm$	0.0041	\\
8175.5618	&	126.63	$\pm$	1.87	&	-94.97	$\pm$	1.87	&	0.3968	$\pm$	0.0051	&	8358.4326	&	127.43	$\pm$	1.42	&	-45.38	$\pm$	1.41	&	0.4741	$\pm$	0.0045	\\
8176.5078	&	115.80	$\pm$	1.49	&	-31.39	$\pm$	1.49	&	0.4719	$\pm$	0.0053	&	8358.4607	&	116.69	$\pm$	0.96	&	-46.18	$\pm$	0.96	&	0.4372	$\pm$	0.0031	\\
8176.5764	&	99.12	$\pm$	0.68	&	-38.84	$\pm$	0.68	&	0.4457	$\pm$	0.0026	&	8358.5246	&	118.95	$\pm$	1.06	&	-44.71	$\pm$	1.06	&	0.4463	$\pm$	0.0034	\\
8180.2561	&	101.77	$\pm$	0.68	&	-43.30	$\pm$	0.68	&	0.5445	$\pm$	0.0032	&	8359.4581	&	110.49	$\pm$	1.30	&	-37.83	$\pm$	1.30	&	0.4384	$\pm$	0.0045	\\
8180.2874	&	104.82	$\pm$	0.79	&	-52.11	$\pm$	0.79	&	0.5602	$\pm$	0.0036	&	8359.4907	&	123.41	$\pm$	1.50	&	-41.04	$\pm$	1.50	&	0.4722	$\pm$	0.0050	\\
8180.5154	&	104.53	$\pm$	0.76	&	-51.84	$\pm$	0.76	&	0.5190	$\pm$	0.0032	&	8360.1777	&	116.69	$\pm$	1.31	&	-61.47	$\pm$	1.31	&	0.4287	$\pm$	0.0042	\\
8180.5386	&	105.40	$\pm$	0.82	&	-50.60	$\pm$	0.82	&	0.5141	$\pm$	0.0034	&	8362.4822	&	108.19	$\pm$	0.97	&	-41.88	$\pm$	0.97	&	0.4810	$\pm$	0.0037	\\
8180.5607	&	97.82	$\pm$	0.55	&	-53.45	$\pm$	0.55	&	0.5406	$\pm$	0.0026	&	8363.4630	&	115.39	$\pm$	1.20	&	-55.69	$\pm$	1.20	&	0.5279	$\pm$	0.0047	\\

\hline
\end{tabular}
\begin{tabular}{lll lll ll}
\hline
HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) &HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) \\
\hline
8363.4887	&	112.55	$\pm$	1.09	&	-56.35	$\pm$	1.09	&	0.4968	$\pm$	0.0042	&	8411.3838	&	96.49	$\pm$	1.29	&	-21.23	$\pm$	1.29	&	0.4171	$\pm$	0.0049	\\
8363.5459	&	112.85	$\pm$	1.09	&	-58.10	$\pm$	1.09	&	0.4867	$\pm$	0.0040	&	8411.4720	&	92.56	$\pm$	0.97	&	-21.61	$\pm$	0.97	&	0.4178	$\pm$	0.0038	\\
8364.4272	&	118.51	$\pm$	1.50	&	-40.44	$\pm$	1.50	&	0.5119	$\pm$	0.0056	&	8412.3715	&	107.74	$\pm$	1.35	&	-46.92	$\pm$	1.35	&	0.4249	$\pm$	0.0046	\\
8364.5478	&	100.07	$\pm$	0.53	&	-44.82	$\pm$	0.53	&	0.4773	$\pm$	0.0022	&	8412.4934	&	100.16	$\pm$	0.75	&	-52.13	$\pm$	0.75	&	0.3953	$\pm$	0.0026	\\
8365.4541	&	106.45	$\pm$	0.93	&	-46.99	$\pm$	0.93	&	0.4833	$\pm$	0.0036	&	8413.4110	&	96.75	$\pm$	1.09	&	-50.58	$\pm$	1.09	&	0.4637	$\pm$	0.0045	\\
8366.4522	&	107.63	$\pm$	0.94	&	-52.43	$\pm$	0.94	&	0.4676	$\pm$	0.0036	&	8415.2834	&	102.59	$\pm$	1.22	&	-54.02	$\pm$	1.22	&	0.4973	$\pm$	0.0051	\\
8368.4562	&	94.63	$\pm$	0.77	&	-44.10	$\pm$	0.77	&	0.4958	$\pm$	0.0035	&	8416.4004	&	98.64	$\pm$	0.96	&	-58.76	$\pm$	0.96	&	0.5017	$\pm$	0.0042	\\
8369.1768	&	105.80	$\pm$	1.09	&	-40.82	$\pm$	1.09	&	0.4398	$\pm$	0.0039	&	8417.3037	&	92.98	$\pm$	0.91	&	-37.84	$\pm$	0.91	&	0.5367	$\pm$	0.0045	\\
8369.4500	&	107.65	$\pm$	1.17	&	-41.11	$\pm$	1.17	&	0.4357	$\pm$	0.0041	&	8426.3364	&	99.24	$\pm$	0.96	&	-52.15	$\pm$	0.96	&	0.6174	$\pm$	0.0051	\\
8370.1537	&	105.98	$\pm$	1.45	&	-41.84	$\pm$	1.45	&	0.4314	$\pm$	0.0051	&	8428.3085	&	105.96	$\pm$	1.05	&	-43.89	$\pm$	1.05	&	0.6095	$\pm$	0.0052	\\
8370.4057	&	109.84	$\pm$	1.65	&	-45.83	$\pm$	1.65	&	0.4767	$\pm$	0.0062	&	8429.3295	&	101.36	$\pm$	0.78	&	-63.07	$\pm$	0.78	&	0.5848	$\pm$	0.0039	\\
8370.4549	&	101.48	$\pm$	1.29	&	-47.98	$\pm$	1.29	&	0.4466	$\pm$	0.0049	&	8432.2991	&	105.59	$\pm$	0.93	&	-52.00	$\pm$	0.93	&	0.5381	$\pm$	0.0041	\\
8371.4276	&	94.39	$\pm$	1.15	&	-54.41	$\pm$	1.15	&	0.4235	$\pm$	0.0044	&	8434.2726	&	91.36	$\pm$	0.65	&	-40.94	$\pm$	0.65	&	0.5981	$\pm$	0.0037	\\
8372.4785	&	98.66	$\pm$	1.15	&	-48.48	$\pm$	1.15	&	0.4153	$\pm$	0.0042	&	8436.3603	&	98.07	$\pm$	0.80	&	-51.40	$\pm$	0.80	&	0.5849	$\pm$	0.0041	\\
8372.4872	&	101.14	$\pm$	1.13	&	-52.35	$\pm$	1.13	&	0.4192	$\pm$	0.0040	&	8436.7523	&	93.69	$\pm$	0.65	&	-51.46	$\pm$	0.65	&	0.5852	$\pm$	0.0035	\\
8373.4747	&	110.81	$\pm$	1.69	&	-50.93	$\pm$	1.69	&	0.3949	$\pm$	0.0053	&	8437.3468	&	93.92	$\pm$	0.77	&	-49.51	$\pm$	0.77	&	0.5955	$\pm$	0.0042	\\
8373.4764	&	107.48	$\pm$	0.86	&	-55.70	$\pm$	0.86	&	0.3970	$\pm$	0.0028	&	8438.3249	&	99.59	$\pm$	0.81	&	-53.50	$\pm$	0.81	&	0.5638	$\pm$	0.0040	\\
8373.4894	&	103.50	$\pm$	1.78	&	-47.19	$\pm$	1.78	&	0.3815	$\pm$	0.0057	&	8438.4520	&	94.86	$\pm$	0.80	&	-55.01	$\pm$	0.80	&	0.5281	$\pm$	0.0038	\\
8373.5119	&	104.29	$\pm$	1.46	&	-44.85	$\pm$	1.46	&	0.3955	$\pm$	0.0048	&	8441.2923	&	92.89	$\pm$	0.83	&	-56.61	$\pm$	0.83	&	0.5613	$\pm$	0.0043	\\
8374.3180	&	99.34	$\pm$	1.40	&	-57.04	$\pm$	1.40	&	0.4322	$\pm$	0.0053	&	8441.2979	&	94.15	$\pm$	0.77	&	-52.33	$\pm$	0.77	&	0.5811	$\pm$	0.0041	\\
8376.4731	&	100.59	$\pm$	1.37	&	-36.32	$\pm$	1.37	&	0.3614	$\pm$	0.0043	&	8441.4463	&	95.77	$\pm$	0.79	&	-51.07	$\pm$	0.79	&	0.5774	$\pm$	0.0041	\\
8377.4148	&	104.07	$\pm$	1.81	&	-54.32	$\pm$	1.81	&	0.3670	$\pm$	0.0054	&	8441.4473	&	93.41	$\pm$	0.48	&	-48.58	$\pm$	0.48	&	0.5575	$\pm$	0.0025	\\
8377.4630	&	111.16	$\pm$	1.96	&	-52.02	$\pm$	1.96	&	0.3825	$\pm$	0.0059	&	8443.4107	&	96.67	$\pm$	0.89	&	-56.84	$\pm$	0.89	&	0.5246	$\pm$	0.0042	\\
8377.4921	&	98.78	$\pm$	1.34	&	-53.27	$\pm$	1.34	&	0.3651	$\pm$	0.0043	&	8444.3055	&	88.03	$\pm$	0.53	&	-50.04	$\pm$	0.53	&	0.5590	$\pm$	0.0029	\\
8378.3923	&	99.44	$\pm$	1.28	&	-50.52	$\pm$	1.28	&	0.4034	$\pm$	0.0045	&	8449.7260	&	98.43	$\pm$	1.32	&	-57.70	$\pm$	1.32	&	0.4758	$\pm$	0.0055	\\
8378.5057	&	89.60	$\pm$	0.81	&	-48.13	$\pm$	0.81	&	0.3734	$\pm$	0.0029	&	8451.3159	&	89.86	$\pm$	0.99	&	-52.88	$\pm$	0.99	&	0.4821	$\pm$	0.0046	\\
8379.3695	&	107.01	$\pm$	1.84	&	-38.08	$\pm$	1.84	&	0.3501	$\pm$	0.0052	&	8453.3599	&	92.28	$\pm$	1.37	&	-47.99	$\pm$	1.37	&	0.4498	$\pm$	0.0057	\\
8379.5082	&	98.74	$\pm$	1.57	&	-36.91	$\pm$	1.57	&	0.3323	$\pm$	0.0046	&	8454.2752	&	83.13	$\pm$	0.88	&	-53.63	$\pm$	0.88	&	0.4740	$\pm$	0.0044	\\
8381.3982	&	93.91	$\pm$	1.36	&	-44.85	$\pm$	1.36	&	0.3487	$\pm$	0.0044	&	8457.3021	&	83.23	$\pm$	0.88	&	-54.98	$\pm$	0.88	&	0.4261	$\pm$	0.0039	\\
8381.4493	&	88.28	$\pm$	1.30	&	-42.65	$\pm$	1.30	&	0.3238	$\pm$	0.0041	&	8460.4178	&	91.04	$\pm$	1.56	&	-54.79	$\pm$	1.56	&	0.3805	$\pm$	0.0056	\\
8385.5020	&	82.30	$\pm$	0.84	&	-52.20	$\pm$	0.84	&	0.2687	$\pm$	0.0024	&	8463.4456	&	90.31	$\pm$	0.83	&	-44.73	$\pm$	0.83	&	0.3567	$\pm$	0.0028	\\
8386.4720	&	94.24	$\pm$	1.20	&	-48.97	$\pm$	1.20	&	0.2398	$\pm$	0.0026	&	8470.2521	&	86.88	$\pm$	1.36	&	-41.80	$\pm$	1.36	&	0.2821	$\pm$	0.0038	\\
8387.3004	&	101.28	$\pm$	1.60	&	-46.93	$\pm$	1.60	&	0.2487	$\pm$	0.0034	&	8478.3307	&	95.06	$\pm$	2.08	&	-51.08	$\pm$	2.08	&	0.2537	$\pm$	0.0048	\\
8387.3740	&	107.09	$\pm$	1.95	&	-43.66	$\pm$	1.95	&	0.2608	$\pm$	0.0041	&	8479.2329	&	68.48	$\pm$	1.66	&	-51.61	$\pm$	1.66	&	0.2135	$\pm$	0.0046	\\
8387.4332	&	94.13	$\pm$	1.12	&	-47.66	$\pm$	1.12	&	0.2452	$\pm$	0.0025	&	8480.2246	&	85.74	$\pm$	1.52	&	-49.23	$\pm$	1.52	&	0.2302	$\pm$	0.0035	\\
8387.4548	&	90.88	$\pm$	1.45	&	-46.93	$\pm$	1.45	&	0.2325	$\pm$	0.0033	&	8480.2827	&	79.58	$\pm$	1.32	&	-53.50	$\pm$	1.32	&	0.2122	$\pm$	0.0030	\\
8388.3864	&	94.68	$\pm$	1.77	&	-52.37	$\pm$	1.77	&	0.2572	$\pm$	0.0041	&	8483.2416	&	70.69	$\pm$	1.11	&	-51.56	$\pm$	1.11	&	0.2210	$\pm$	0.0030	\\
8388.4121	&	81.39	$\pm$	0.84	&	-47.02	$\pm$	0.84	&	0.2453	$\pm$	0.0022	&	8486.7017	&	77.60	$\pm$	1.34	&	-51.72	$\pm$	1.34	&	0.1949	$\pm$	0.0029	\\
8389.4065	&	84.49	$\pm$	1.08	&	-49.55	$\pm$	1.08	&	0.2074	$\pm$	0.0023	&	8487.3411	&	75.42	$\pm$	0.87	&	-59.36	$\pm$	0.87	&	0.1803	$\pm$	0.0018	\\
8389.4521	&	93.10	$\pm$	1.41	&	-45.55	$\pm$	1.41	&	0.2204	$\pm$	0.0029	&	8492.4135	&	69.25	$\pm$	1.19	&	-49.00	$\pm$	1.19	&	0.1495	$\pm$	0.0022	\\
8390.4486	&	94.28	$\pm$	1.54	&	-38.87	$\pm$	1.54	&	0.1984	$\pm$	0.0028	&	8494.6523	&	75.94	$\pm$	1.77	&	-77.82	$\pm$	1.77	&	0.1610	$\pm$	0.0032	\\
8391.4717	&	99.88	$\pm$	1.95	&	-35.13	$\pm$	1.95	&	0.2075	$\pm$	0.0035	&	8505.2566	&	287.50	$\pm$	9.86	&	-86.86	$\pm$	9.25	&	0.0675	$\pm$	0.0020	\\
8392.3825	&	79.08	$\pm$	1.85	&	-40.39	$\pm$	1.85	&	0.2323	$\pm$	0.0046	&	8520.2811	&	952.35	$\pm$	156.79	&	-63.98	$\pm$	54.96	&	0.0386	$\pm$	0.0010	\\
8394.3794	&	117.49	$\pm$	3.19	&	-62.62	$\pm$	3.19	&	0.1635	$\pm$	0.0039	&	8764.4331	&	93.31	$\pm$	1.49	&	-11.22	$\pm$	1.49	&	0.2966	$\pm$	0.0041	\\
8395.4098	&	74.17	$\pm$	1.04	&	-52.14	$\pm$	1.04	&	0.1918	$\pm$	0.0023	&	8766.3172	&	91.15	$\pm$	0.74	&	-72.15	$\pm$	0.74	&	0.3465	$\pm$	0.0024	\\
8397.3892	&	143.92	$\pm$	3.57	&	-63.03	$\pm$	3.57	&	0.1394	$\pm$	0.0030	&	8766.3652	&	88.38	$\pm$	0.63	&	-70.35	$\pm$	0.63	&	0.3363	$\pm$	0.0021	\\
8399.6737	&	63.25	$\pm$	1.28	&	-33.50	$\pm$	1.28	&	0.1772	$\pm$	0.0030	&	8766.4357	&	92.97	$\pm$	1.02	&	-67.17	$\pm$	1.02	&	0.3512	$\pm$	0.0033	\\
8400.3271	&	134.25	$\pm$	3.58	&	-53.65	$\pm$	3.58	&	0.1389	$\pm$	0.0033	&	8767.3710	&	94.11	$\pm$	0.84	&	-33.81	$\pm$	0.84	&	0.3918	$\pm$	0.0030	\\
8400.3886	&	89.27	$\pm$	2.14	&	-51.85	$\pm$	2.14	&	0.1477	$\pm$	0.0031	&	8767.3740	&	88.45	$\pm$	0.84	&	-25.84	$\pm$	0.84	&	0.3834	$\pm$	0.0032	\\
8401.4106	&	256.09	$\pm$	6.78	&	-45.92	$\pm$	6.58	&	0.0960	$\pm$	0.0022	&	8767.4553	&	94.71	$\pm$	1.02	&	-34.92	$\pm$	1.02	&	0.3919	$\pm$	0.0037	\\
8402.3614	&	169.28	$\pm$	3.96	&	-18.66	$\pm$	3.96	&	0.1288	$\pm$	0.0027	&	8768.3466	&	95.05	$\pm$	0.80	&	-51.52	$\pm$	0.80	&	0.3851	$\pm$	0.0028	\\
8404.4002	&	92.75	$\pm$	1.45	&	-64.66	$\pm$	1.45	&	0.1968	$\pm$	0.0026	&	8768.4380	&	98.52	$\pm$	0.71	&	-56.52	$\pm$	0.71	&	0.3785	$\pm$	0.0023	\\
8405.3428	&	88.27	$\pm$	1.19	&	-20.01	$\pm$	1.19	&	0.2263	$\pm$	0.0026	&	8769.3668	&	96.32	$\pm$	1.06	&	-65.54	$\pm$	1.06	&	0.4344	$\pm$	0.0041	\\
8407.4325	&	111.21	$\pm$	1.91	&	-74.30	$\pm$	1.91	&	0.2963	$\pm$	0.0044	&	8769.3878	&	92.51	$\pm$	1.10	&	-62.08	$\pm$	1.10	&	0.4437	$\pm$	0.0045	\\
8407.5264	&	98.82	$\pm$	0.99	&	-70.26	$\pm$	0.99	&	0.2786	$\pm$	0.0024	&	8769.3947	&	90.48	$\pm$	0.76	&	-68.75	$\pm$	0.76	&	0.4299	$\pm$	0.0031	\\
8408.3608	&	112.59	$\pm$	1.78	&	-23.22	$\pm$	1.78	&	0.3257	$\pm$	0.0045	&	8769.6369	&	90.39	$\pm$	0.91	&	-64.15	$\pm$	0.91	&	0.4380	$\pm$	0.0038	\\
8408.4154	&	111.68	$\pm$	1.82	&	-23.45	$\pm$	1.82	&	0.3377	$\pm$	0.0048	&	8770.3383	&	83.54	$\pm$	0.66	&	-44.80	$\pm$	0.66	&	0.4655	$\pm$	0.0032	\\
8409.1540	&	90.50	$\pm$	1.30	&	-45.73	$\pm$	1.30	&	0.3291	$\pm$	0.0041	&	8770.4203	&	88.95	$\pm$	0.74	&	-41.53	$\pm$	0.74	&	0.4730	$\pm$	0.0034	\\
8409.3058	&	91.98	$\pm$	1.19	&	-49.54	$\pm$	1.19	&	0.3380	$\pm$	0.0037	&	8770.4298	&	82.34	$\pm$	0.58	&	-43.07	$\pm$	0.58	&	0.4747	$\pm$	0.0029	\\
8409.5829	&	97.11	$\pm$	0.94	&	-60.36	$\pm$	0.94	&	0.3185	$\pm$	0.0027	&	8770.7000	&	81.32	$\pm$	0.75	&	-37.95	$\pm$	0.75	&	0.4840	$\pm$	0.0038	\\
8410.3355	&	110.74	$\pm$	1.44	&	-59.32	$\pm$	1.44	&	0.3651	$\pm$	0.0041	&	8771.0380	&	77.13	$\pm$	1.23	&	-39.26	$\pm$	1.23	&	0.5290	$\pm$	0.0072	\\
8410.4964	&	100.26	$\pm$	0.84	&	-52.57	$\pm$	0.84	&	0.3505	$\pm$	0.0025	&	8771.3032	&	98.76	$\pm$	1.26	&	-49.30	$\pm$	1.26	&	0.4644	$\pm$	0.0051	\\
8411.3265	&	105.30	$\pm$	1.57	&	-22.14	$\pm$	1.57	&	0.4163	$\pm$	0.0054	&	8771.6480	&	103.41	$\pm$	0.86	&	-60.82	$\pm$	0.86	&	0.4341	$\pm$	0.0031	\\
\hline
\end{tabular}
\begin{tabular}{lll lll ll}
\hline
HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) &HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) \\
\hline
8772.8639	&	92.95	$\pm$	0.87	&	-52.88	$\pm$	0.87	&	0.5580	$\pm$	0.0045	&	8848.2818	&	79.60	$\pm$	0.62	&	-38.90	$\pm$	0.62	&	0.3463	$\pm$	0.0023	\\
8772.9158	&	92.50	$\pm$	0.82	&	-51.86	$\pm$	0.82	&	0.5670	$\pm$	0.0043	&	8848.3183	&	77.83	$\pm$	0.73	&	-36.81	$\pm$	0.73	&	0.3586	$\pm$	0.0029	\\
8773.6991	&	82.31	$\pm$	0.61	&	-46.58	$\pm$	0.61	&	0.5716	$\pm$	0.0036	&	8849.2524	&	87.28	$\pm$	0.84	&	-75.06	$\pm$	0.84	&	0.3437	$\pm$	0.0029	\\
8774.6085	&	97.70	$\pm$	1.01	&	-56.33	$\pm$	1.01	&	0.5268	$\pm$	0.0047	&	8849.3407	&	84.72	$\pm$	0.67	&	-70.49	$\pm$	0.67	&	0.3464	$\pm$	0.0024	\\
8774.6842	&	94.22	$\pm$	0.61	&	-55.84	$\pm$	0.61	&	0.5386	$\pm$	0.0030	&	8849.6030	&	77.59	$\pm$	0.56	&	-67.39	$\pm$	0.56	&	0.3581	$\pm$	0.0022	\\
8775.6183	&	97.63	$\pm$	0.76	&	-46.97	$\pm$	0.76	&	0.5788	$\pm$	0.0039	&	8852.6931	&	86.04	$\pm$	0.82	&	-50.43	$\pm$	0.82	&	0.4181	$\pm$	0.0035	\\
8777.6303	&	91.71	$\pm$	0.80	&	-56.52	$\pm$	0.80	&	0.6565	$\pm$	0.0049	&	8855.3400	&	87.51	$\pm$	0.54	&	-63.69	$\pm$	0.54	&	0.4413	$\pm$	0.0023	\\
8778.6482	&	101.86	$\pm$	0.80	&	-42.69	$\pm$	0.80	&	0.6464	$\pm$	0.0044	&	8855.6228	&	85.09	$\pm$	0.67	&	-58.89	$\pm$	0.67	&	0.4646	$\pm$	0.0032	\\
8778.6800	&	96.34	$\pm$	0.53	&	-43.33	$\pm$	0.53	&	0.6253	$\pm$	0.0029	&	8855.7246	&	87.41	$\pm$	0.84	&	-52.61	$\pm$	0.84	&	0.4804	$\pm$	0.0040	\\
8779.6359	&	97.26	$\pm$	0.72	&	-56.28	$\pm$	0.72	&	0.6765	$\pm$	0.0043	&	8857.3505	&	83.69	$\pm$	0.49	&	-50.88	$\pm$	0.49	&	0.5091	$\pm$	0.0026	\\
8782.3610	&	102.47	$\pm$	0.68	&	-57.03	$\pm$	0.68	&	0.6471	$\pm$	0.0037	&	8857.6647	&	88.73	$\pm$	1.10	&	-55.99	$\pm$	1.10	&	0.5582	$\pm$	0.0060	\\
8782.4243	&	102.14	$\pm$	0.68	&	-60.19	$\pm$	0.68	&	0.6411	$\pm$	0.0037	&	8860.3785	&	81.99	$\pm$	0.38	&	-55.71	$\pm$	0.38	&	0.5742	$\pm$	0.0023	\\
8783.3183	&	92.29	$\pm$	0.70	&	-66.78	$\pm$	0.70	&	0.6945	$\pm$	0.0045	&	8860.6762	&	79.46	$\pm$	0.34	&	-56.28	$\pm$	0.34	&	0.5614	$\pm$	0.0021	\\
8783.4027	&	94.02	$\pm$	0.67	&	-64.37	$\pm$	0.67	&	0.6938	$\pm$	0.0043	&	8860.7032	&	84.39	$\pm$	0.70	&	-55.39	$\pm$	0.70	&	0.6031	$\pm$	0.0043	\\
8784.4023	&	98.85	$\pm$	0.61	&	-34.76	$\pm$	0.61	&	0.7008	$\pm$	0.0037	&	8861.6973	&	93.78	$\pm$	0.84	&	-40.44	$\pm$	0.84	&	0.5936	$\pm$	0.0046	\\
8786.5178	&	99.96	$\pm$	0.34	&	-60.17	$\pm$	0.34	&	0.6576	$\pm$	0.0020	&	8862.3654	&	82.40	$\pm$	0.55	&	-42.42	$\pm$	0.55	&	0.6236	$\pm$	0.0036	\\
8789.8308	&	102.54	$\pm$	0.87	&	-45.25	$\pm$	0.87	&	0.7088	$\pm$	0.0052	&	8863.4157	&	86.13	$\pm$	0.59	&	-54.76	$\pm$	0.59	&	0.6133	$\pm$	0.0036	\\
8792.6222	&	101.06	$\pm$	0.79	&	-44.13	$\pm$	0.79	&	0.7121	$\pm$	0.0048	&	8864.3923	&	90.51	$\pm$	0.64	&	-39.52	$\pm$	0.64	&	0.6593	$\pm$	0.0040	\\
8792.8348	&	100.03	$\pm$	0.79	&	-46.86	$\pm$	0.79	&	0.7089	$\pm$	0.0049	&	8865.2392	&	78.59	$\pm$	0.52	&	-39.90	$\pm$	0.52	&	0.6815	$\pm$	0.0039	\\
8793.4263	&	96.79	$\pm$	0.55	&	-54.72	$\pm$	0.55	&	0.6799	$\pm$	0.0033	&	8865.6929	&	88.12	$\pm$	0.67	&	-48.30	$\pm$	0.67	&	0.6760	$\pm$	0.0044	\\
8794.2807	&	90.37	$\pm$	0.57	&	-59.60	$\pm$	0.57	&	0.7099	$\pm$	0.0039	&	8866.6311	&	83.06	$\pm$	0.69	&	-60.68	$\pm$	0.69	&	0.7298	$\pm$	0.0052	\\
8794.3721	&	90.23	$\pm$	0.46	&	-57.45	$\pm$	0.46	&	0.7165	$\pm$	0.0032	&	8867.2999	&	86.24	$\pm$	0.47	&	-50.80	$\pm$	0.47	&	0.6896	$\pm$	0.0033	\\
8795.3236	&	98.27	$\pm$	0.83	&	-37.14	$\pm$	0.83	&	0.6946	$\pm$	0.0050	&	8867.6440	&	86.56	$\pm$	0.61	&	-46.66	$\pm$	0.61	&	0.7172	$\pm$	0.0044	\\
8799.6288	&	95.02	$\pm$	0.89	&	-50.64	$\pm$	0.89	&	0.6458	$\pm$	0.0052	&	8868.2618	&	95.01	$\pm$	0.78	&	-52.65	$\pm$	0.78	&	0.6812	$\pm$	0.0048	\\
8799.8145	&	94.44	$\pm$	0.91	&	-53.40	$\pm$	0.91	&	0.6352	$\pm$	0.0053	&	8868.3617	&	94.42	$\pm$	0.87	&	-52.57	$\pm$	0.87	&	0.6722	$\pm$	0.0053	\\
8800.4499	&	89.62	$\pm$	0.68	&	-53.69	$\pm$	0.68	&	0.6155	$\pm$	0.0040	&	8871.6549	&	93.98	$\pm$	0.73	&	-54.52	$\pm$	0.73	&	0.6380	$\pm$	0.0043	\\
8800.6136	&	89.03	$\pm$	0.86	&	-55.43	$\pm$	0.86	&	0.6345	$\pm$	0.0053	&	8872.2378	&	104.22	$\pm$	1.12	&	-59.02	$\pm$	1.12	&	0.6293	$\pm$	0.0058	\\
8801.6310	&	91.29	$\pm$	0.91	&	-47.24	$\pm$	0.91	&	0.6192	$\pm$	0.0053	&	8872.6572	&	94.87	$\pm$	0.75	&	-52.54	$\pm$	0.75	&	0.6392	$\pm$	0.0044	\\
8802.3081	&	87.34	$\pm$	0.73	&	-48.88	$\pm$	0.73	&	0.5885	$\pm$	0.0043	&	8877.6509	&	87.64	$\pm$	0.58	&	-55.37	$\pm$	0.58	&	0.6401	$\pm$	0.0037	\\
8805.3849	&	87.06	$\pm$	0.61	&	-42.77	$\pm$	0.61	&	0.5419	$\pm$	0.0033	&	8878.6466	&	96.14	$\pm$	0.78	&	-41.23	$\pm$	0.78	&	0.5782	$\pm$	0.0041	\\
8805.6111	&	91.22	$\pm$	1.11	&	-43.59	$\pm$	1.11	&	0.5563	$\pm$	0.0059	&	8880.3072	&	82.58	$\pm$	0.49	&	-60.64	$\pm$	0.49	&	0.5833	$\pm$	0.0030	\\
8806.4968	&	95.46	$\pm$	1.11	&	-42.29	$\pm$	1.11	&	0.5915	$\pm$	0.0060	&	8880.6416	&	83.83	$\pm$	0.44	&	-55.21	$\pm$	0.44	&	0.5912	$\pm$	0.0027	\\
8810.2402	&	84.48	$\pm$	1.08	&	-55.27	$\pm$	1.08	&	0.4748	$\pm$	0.0053	&	8881.3059	&	83.65	$\pm$	0.61	&	-41.92	$\pm$	0.61	&	0.5960	$\pm$	0.0038	\\
8810.6246	&	84.97	$\pm$	0.99	&	-56.21	$\pm$	0.99	&	0.5366	$\pm$	0.0054	&	8881.6346	&	87.98	$\pm$	0.62	&	-42.09	$\pm$	0.62	&	0.5648	$\pm$	0.0034	\\
8811.6303	&	84.02	$\pm$	0.91	&	-54.79	$\pm$	0.91	&	0.5344	$\pm$	0.0050	&	8884.2778	&	90.88	$\pm$	0.76	&	-39.68	$\pm$	0.76	&	0.5408	$\pm$	0.0039	\\
8812.8332	&	87.11	$\pm$	0.98	&	-49.34	$\pm$	0.98	&	0.5170	$\pm$	0.0050	&	8885.2973	&	84.90	$\pm$	0.55	&	-51.12	$\pm$	0.55	&	0.4749	$\pm$	0.0027	\\
8816.2459	&	85.36	$\pm$	0.65	&	-48.82	$\pm$	0.65	&	0.4225	$\pm$	0.0028	&	8885.6416	&	90.31	$\pm$	0.86	&	-50.73	$\pm$	0.86	&	0.4785	$\pm$	0.0040	\\
8818.3911	&	80.34	$\pm$	0.81	&	-47.93	$\pm$	0.81	&	0.4493	$\pm$	0.0039	&	8886.2977	&	90.76	$\pm$	0.72	&	-55.53	$\pm$	0.72	&	0.4438	$\pm$	0.0030	\\
8818.6059	&	81.97	$\pm$	0.88	&	-46.56	$\pm$	0.88	&	0.4665	$\pm$	0.0043	&	8887.3368	&	78.42	$\pm$	0.54	&	-65.67	$\pm$	0.54	&	0.4310	$\pm$	0.0026	\\
8819.4005	&	77.92	$\pm$	0.58	&	-43.78	$\pm$	0.58	&	0.4222	$\pm$	0.0027	&	8887.6513	&	76.67	$\pm$	0.72	&	-65.12	$\pm$	0.72	&	0.4598	$\pm$	0.0037	\\
8819.5133	&	82.39	$\pm$	0.66	&	-44.21	$\pm$	0.66	&	0.4252	$\pm$	0.0029	&	8888.6345	&	81.99	$\pm$	0.61	&	-50.48	$\pm$	0.61	&	0.4196	$\pm$	0.0027	\\
8819.6248	&	87.63	$\pm$	0.94	&	-45.58	$\pm$	0.94	&	0.4336	$\pm$	0.0040	&	8893.6390	&	83.75	$\pm$	0.90	&	-48.33	$\pm$	0.90	&	0.3468	$\pm$	0.0032	\\
8820.3047	&	84.46	$\pm$	1.00	&	-51.04	$\pm$	1.00	&	0.3833	$\pm$	0.0040	&	8895.6481	&	83.99	$\pm$	0.87	&	-44.74	$\pm$	0.87	&	0.3056	$\pm$	0.0027	\\
8820.3363	&	86.54	$\pm$	0.83	&	-49.49	$\pm$	0.83	&	0.3935	$\pm$	0.0033	&	8897.6450	&	68.52	$\pm$	0.81	&	-56.15	$\pm$	0.81	&	0.3354	$\pm$	0.0034	\\
8821.3717	&	93.33	$\pm$	1.32	&	-55.26	$\pm$	1.32	&	0.4370	$\pm$	0.0053	&	8899.6473	&	89.32	$\pm$	1.25	&	-65.58	$\pm$	1.25	&	0.2432	$\pm$	0.0029	\\
8822.2635	&	74.45	$\pm$	0.64	&	-60.99	$\pm$	0.64	&	0.3991	$\pm$	0.0030	&	8904.6433	&	77.94	$\pm$	1.14	&	-47.11	$\pm$	1.14	&	0.2524	$\pm$	0.0032	\\
8822.3857	&	82.99	$\pm$	1.06	&	-57.78	$\pm$	1.06	&	0.4348	$\pm$	0.0048	&	8906.6573	&	85.41	$\pm$	1.26	&	-47.50	$\pm$	1.26	&	0.2283	$\pm$	0.0029	\\
8826.7112	&	77.85	$\pm$	1.06	&	-35.38	$\pm$	1.06	&	0.3400	$\pm$	0.0040	&		&				&				&				\\
8827.2875	&	84.66	$\pm$	0.73	&	-36.62	$\pm$	0.73	&	0.3459	$\pm$	0.0026	&		&				&				&				\\
8828.2416	&	78.27	$\pm$	0.73	&	-51.17	$\pm$	0.73	&	0.3707	$\pm$	0.0030	&		&				&				&				\\
8831.8150	&	74.03	$\pm$	0.79	&	-61.50	$\pm$	0.79	&	0.3819	$\pm$	0.0035	&		&				&				&				\\
8832.6416	&	75.22	$\pm$	0.83	&	-57.21	$\pm$	0.83	&	0.3277	$\pm$	0.0032	&		&				&				&				\\
8832.7319	&	73.79	$\pm$	0.97	&	-55.49	$\pm$	0.97	&	0.3107	$\pm$	0.0036	&		&				&				&				\\
8833.7596	&	87.73	$\pm$	1.22	&	-62.26	$\pm$	1.22	&	0.2907	$\pm$	0.0035	&		&				&				&				\\
8834.6751	&	83.98	$\pm$	0.97	&	-59.35	$\pm$	0.97	&	0.2893	$\pm$	0.0029	&		&				&				&				\\
8834.7817	&	83.18	$\pm$	1.15	&	-63.35	$\pm$	1.15	&	0.3109	$\pm$	0.0037	&		&				&				&				\\
8837.7508	&	84.65	$\pm$	0.76	&	-41.93	$\pm$	0.76	&	0.2968	$\pm$	0.0023	&		&				&				&				\\
8838.7555	&	86.37	$\pm$	1.09	&	-50.72	$\pm$	1.09	&	0.2941	$\pm$	0.0032	&		&				&				&				\\
8840.6453	&	85.68	$\pm$	0.89	&	-47.67	$\pm$	0.89	&	0.2522	$\pm$	0.0023	&		&				&				&				\\
8843.3750	&	81.11	$\pm$	1.00	&	-60.12	$\pm$	1.00	&	0.2910	$\pm$	0.0031	&		&				&				&				\\
8843.6294	&	79.19	$\pm$	0.82	&	-58.63	$\pm$	0.82	&	0.2856	$\pm$	0.0025	&		&				&				&				\\
8846.7118	&	74.19	$\pm$	0.89	&	-62.68	$\pm$	0.89	&	0.3368	$\pm$	0.0035	&		&				&				&				\\
8847.2837	&	79.12	$\pm$	0.77	&	-37.23	$\pm$	0.77	&	0.3109	$\pm$	0.0026	&		&				&				&				\\
8847.3196	&	94.56	$\pm$	1.36	&	-37.28	$\pm$	1.36	&	0.3327	$\pm$	0.0041	&		&				&				&				\\
8847.5933	&	86.25	$\pm$	0.83	&	-28.52	$\pm$	0.83	&	0.3101	$\pm$	0.0026	&		&				&				&				\\
\hline
\end{tabular}
\begin{tabular}{lll lll ll}
\hline
HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) &HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) \\
\hline
7987.5452	&	107.95	$\pm$	4.20	&	-103.93	$\pm$	4.20	&	0.1232	$\pm$	0.0043	&	8026.3733	&	30.18	$\pm$	2.21	&	-44.47	$\pm$	2.21	&	0.0466	$\pm$	0.0031	\\
7988.4413	&	119.90	$\pm$	2.73	&	-12.40	$\pm$	2.73	&	0.1075	$\pm$	0.0021	&	8026.4026	&	23.57	$\pm$	1.43	&	-53.75	$\pm$	1.43	&	0.0524	$\pm$	0.0027	\\
7989.4361	&	139.79	$\pm$	3.78	&	-42.80	$\pm$	3.78	&	0.1092	$\pm$	0.0026	&	8026.4160	&	31.84	$\pm$	2.31	&	-46.20	$\pm$	2.31	&	0.0432	$\pm$	0.0028	\\
7990.4747	&	108.54	$\pm$	2.39	&	-81.45	$\pm$	2.39	&	0.1279	$\pm$	0.0024	&	8032.3226	&	22.51	$\pm$	1.92	&	-31.91	$\pm$	1.92	&	0.0449	$\pm$	0.0027	\\
7990.5549	&	106.35	$\pm$	2.32	&	-77.11	$\pm$	2.32	&	0.1315	$\pm$	0.0025	&	8033.3153	&	4.89	$\pm$	1.00	&	-310.56	$\pm$	1.01	&	-0.0370	$\pm$	0.0063	\\
7990.6008	&	119.97	$\pm$	3.10	&	-72.90	$\pm$	3.10	&	0.1277	$\pm$	0.0028	&	8036.2965	&	17.23	$\pm$	1.71	&	-55.31	$\pm$	1.71	&	0.0370	$\pm$	0.0035	\\
7991.4147	&	112.91	$\pm$	1.91	&	-27.30	$\pm$	1.91	&	0.1401	$\pm$	0.0020	&	8037.2970	&	3.00	$\pm$	1.41	&	-307.36	$\pm$	1.41	&	-0.0423	$\pm$	0.0067	\\
7991.4571	&	112.23	$\pm$	2.34	&	-19.91	$\pm$	2.34	&	0.1393	$\pm$	0.0025	&	8040.3018	&	15.94	$\pm$	2.39	&	-99.62	$\pm$	2.39	&	-0.0324	$\pm$	0.0036	\\
7992.4143	&	125.17	$\pm$	2.79	&	-55.56	$\pm$	2.79	&	0.1396	$\pm$	0.0027	&	8040.3305	&	19.23	$\pm$	2.96	&	165.30	$\pm$	2.96	&	-0.0269	$\pm$	0.0039	\\
7992.4566	&	114.31	$\pm$	2.34	&	-51.48	$\pm$	2.34	&	0.1354	$\pm$	0.0024	&	8040.3612	&	17.05	$\pm$	2.36	&	-97.95	$\pm$	2.36	&	-0.0398	$\pm$	0.0052	\\
7992.4990	&	148.38	$\pm$	3.74	&	-57.14	$\pm$	3.74	&	0.1354	$\pm$	0.0029	&	8043.4325	&	23.28	$\pm$	3.50	&	35.68	$\pm$	3.50	&	-0.0280	$\pm$	0.0038	\\
7992.5414	&	142.52	$\pm$	3.86	&	-57.66	$\pm$	3.86	&	0.1345	$\pm$	0.0032	&	8180.2874	&	94.56	$\pm$	1.79	&	-46.32	$\pm$	1.79	&	0.1927	$\pm$	0.0031	\\
7992.5840	&	124.70	$\pm$	2.97	&	-60.11	$\pm$	2.97	&	0.1359	$\pm$	0.0028	&	8181.2967	&	99.22	$\pm$	1.69	&	-61.63	$\pm$	1.69	&	0.1911	$\pm$	0.0028	\\
7992.6265	&	141.00	$\pm$	3.81	&	-64.67	$\pm$	3.81	&	0.1391	$\pm$	0.0032	&	8191.2859	&	89.43	$\pm$	1.01	&	-39.65	$\pm$	1.01	&	0.2203	$\pm$	0.0021	\\
7994.4410	&	108.09	$\pm$	1.75	&	-26.87	$\pm$	1.75	&	0.1492	$\pm$	0.0021	&	8337.5458	&	16.73	$\pm$	2.00	&	22.97	$\pm$	2.00	&	-0.0490	$\pm$	0.0049	\\
7994.4835	&	133.36	$\pm$	3.22	&	-27.64	$\pm$	3.22	&	0.1550	$\pm$	0.0033	&	8339.5539	&	16.78	$\pm$	2.54	&	-106.34	$\pm$	2.54	&	-0.0354	$\pm$	0.0045	\\
7994.5486	&	126.16	$\pm$	2.89	&	-25.41	$\pm$	2.89	&	0.1557	$\pm$	0.0031	&	8341.5381	&	17.46	$\pm$	3.06	&	-40.73	$\pm$	3.06	&	0.0343	$\pm$	0.0057	\\
7995.4308	&	124.84	$\pm$	2.50	&	-57.32	$\pm$	2.50	&	0.1470	$\pm$	0.0025	&	8345.5266	&	39.53	$\pm$	2.65	&	-42.22	$\pm$	2.65	&	0.0702	$\pm$	0.0040	\\
7995.5660	&	130.74	$\pm$	3.11	&	-62.69	$\pm$	3.11	&	0.1503	$\pm$	0.0031	&	8346.5752	&	70.46	$\pm$	3.86	&	-123.92	$\pm$	3.86	&	0.0603	$\pm$	0.0029	\\
8000.4166	&	95.90	$\pm$	1.69	&	-33.92	$\pm$	1.69	&	0.1570	$\pm$	0.0024	&	8346.6401	&	68.55	$\pm$	3.78	&	-118.15	$\pm$	3.78	&	0.0640	$\pm$	0.0030	\\
8001.4203	&	107.01	$\pm$	2.01	&	-59.94	$\pm$	2.01	&	0.1494	$\pm$	0.0024	&	8349.4227	&	76.45	$\pm$	2.29	&	-112.63	$\pm$	2.29	&	0.0895	$\pm$	0.0024	\\
8001.4630	&	105.07	$\pm$	1.97	&	-60.77	$\pm$	1.97	&	0.1582	$\pm$	0.0026	&	8350.4430	&	109.81	$\pm$	3.00	&	7.56	$\pm$	3.00	&	0.1003	$\pm$	0.0024	\\
8001.5059	&	94.87	$\pm$	1.99	&	-65.14	$\pm$	1.99	&	0.1490	$\pm$	0.0027	&	8357.4494	&	115.19	$\pm$	2.27	&	-67.77	$\pm$	2.27	&	0.1404	$\pm$	0.0024	\\
8004.4185	&	98.70	$\pm$	1.75	&	-62.28	$\pm$	1.75	&	0.1693	$\pm$	0.0026	&	8357.5413	&	110.62	$\pm$	2.14	&	-67.24	$\pm$	2.14	&	0.1339	$\pm$	0.0023	\\
8009.4014	&	94.80	$\pm$	1.78	&	-49.98	$\pm$	1.78	&	0.1515	$\pm$	0.0025	&	8357.5837	&	106.62	$\pm$	2.10	&	-67.85	$\pm$	2.10	&	0.1433	$\pm$	0.0025	\\
8009.4070	&	94.53	$\pm$	1.68	&	-40.70	$\pm$	1.68	&	0.1497	$\pm$	0.0023	&	8359.4581	&	112.43	$\pm$	2.44	&	-20.41	$\pm$	2.44	&	0.1385	$\pm$	0.0025	\\
8009.4496	&	94.74	$\pm$	1.80	&	-43.89	$\pm$	1.80	&	0.1533	$\pm$	0.0025	&	8362.4822	&	113.78	$\pm$	1.92	&	-34.72	$\pm$	1.92	&	0.1474	$\pm$	0.0021	\\
8009.4922	&	92.94	$\pm$	1.57	&	-45.73	$\pm$	1.57	&	0.1501	$\pm$	0.0022	&	8363.4887	&	104.39	$\pm$	1.64	&	-53.60	$\pm$	1.64	&	0.1571	$\pm$	0.0021	\\
8011.3676	&	79.90	$\pm$	1.31	&	-50.12	$\pm$	1.31	&	0.1265	$\pm$	0.0018	&	8363.5459	&	106.47	$\pm$	1.76	&	-52.60	$\pm$	1.76	&	0.1500	$\pm$	0.0021	\\
8011.4101	&	75.09	$\pm$	1.42	&	-41.64	$\pm$	1.42	&	0.1292	$\pm$	0.0021	&	8364.5478	&	102.87	$\pm$	1.40	&	-36.79	$\pm$	1.40	&	0.1497	$\pm$	0.0018	\\
8011.4527	&	76.96	$\pm$	1.27	&	-45.80	$\pm$	1.27	&	0.1267	$\pm$	0.0018	&	8365.4541	&	103.69	$\pm$	1.86	&	-36.39	$\pm$	1.86	&	0.1469	$\pm$	0.0023	\\
8011.4954	&	78.68	$\pm$	1.18	&	-44.07	$\pm$	1.18	&	0.1311	$\pm$	0.0017	&	8366.4522	&	107.33	$\pm$	2.08	&	-54.03	$\pm$	2.08	&	0.1514	$\pm$	0.0025	\\
8012.3550	&	81.08	$\pm$	1.58	&	-43.14	$\pm$	1.58	&	0.1140	$\pm$	0.0020	&	8368.4562	&	94.93	$\pm$	1.59	&	-44.96	$\pm$	1.59	&	0.1456	$\pm$	0.0021	\\
8012.3977	&	95.74	$\pm$	2.69	&	-42.30	$\pm$	2.70	&	0.1303	$\pm$	0.0032	&	8369.4500	&	111.68	$\pm$	2.43	&	-44.45	$\pm$	2.43	&	0.1338	$\pm$	0.0025	\\
8012.4403	&	106.95	$\pm$	3.43	&	-45.20	$\pm$	3.43	&	0.1282	$\pm$	0.0035	&	8370.4549	&	97.99	$\pm$	2.33	&	-32.90	$\pm$	2.33	&	0.1180	$\pm$	0.0025	\\
8012.4830	&	93.17	$\pm$	2.19	&	-47.07	$\pm$	2.19	&	0.1209	$\pm$	0.0024	&	8371.4276	&	97.95	$\pm$	2.51	&	-55.60	$\pm$	2.51	&	0.1151	$\pm$	0.0025	\\
8013.3595	&	85.96	$\pm$	1.93	&	-56.59	$\pm$	1.93	&	0.1151	$\pm$	0.0023	&	8372.4785	&	97.47	$\pm$	2.28	&	-51.39	$\pm$	2.28	&	0.1102	$\pm$	0.0022	\\
8013.4023	&	83.03	$\pm$	1.82	&	-59.17	$\pm$	1.82	&	0.1132	$\pm$	0.0021	&	8372.4872	&	93.84	$\pm$	2.23	&	-45.81	$\pm$	2.23	&	0.1120	$\pm$	0.0023	\\
8015.3894	&	72.19	$\pm$	1.45	&	-24.42	$\pm$	1.45	&	0.0877	$\pm$	0.0015	&	8373.4747	&	103.24	$\pm$	3.17	&	-34.35	$\pm$	3.17	&	0.0983	$\pm$	0.0027	\\
8015.4320	&	69.72	$\pm$	1.25	&	-29.76	$\pm$	1.25	&	0.0887	$\pm$	0.0014	&	8373.5119	&	101.36	$\pm$	3.38	&	-42.50	$\pm$	3.38	&	0.0988	$\pm$	0.0028	\\
8016.4588	&	68.90	$\pm$	1.68	&	-30.08	$\pm$	1.68	&	0.0819	$\pm$	0.0018	&	8376.4731	&	104.16	$\pm$	3.27	&	-41.41	$\pm$	3.27	&	0.0843	$\pm$	0.0023	\\
8016.5013	&	69.39	$\pm$	2.30	&	-31.37	$\pm$	2.30	&	0.0750	$\pm$	0.0021	&	8377.4148	&	96.78	$\pm$	3.66	&	-47.62	$\pm$	3.66	&	0.0814	$\pm$	0.0027	\\
8017.4092	&	72.07	$\pm$	2.18	&	-41.16	$\pm$	2.18	&	0.0697	$\pm$	0.0018	&	8377.4921	&	89.38	$\pm$	2.52	&	-48.35	$\pm$	2.52	&	0.0835	$\pm$	0.0020	\\
8017.4516	&	70.14	$\pm$	1.86	&	-46.02	$\pm$	1.86	&	0.0737	$\pm$	0.0017	&	8379.5082	&	87.91	$\pm$	3.87	&	-33.94	$\pm$	3.87	&	0.0657	$\pm$	0.0024	\\
8018.4862	&	57.80	$\pm$	1.94	&	-53.05	$\pm$	1.94	&	0.0729	$\pm$	0.0020	&	8385.5020	&	36.60	$\pm$	1.81	&	-37.23	$\pm$	1.81	&	0.0487	$\pm$	0.0021	\\
8019.3480	&	58.06	$\pm$	4.08	&	-50.31	$\pm$	4.08	&	0.0526	$\pm$	0.0028	&	8386.4720	&	62.23	$\pm$	4.08	&	-65.57	$\pm$	4.08	&	0.0248	$\pm$	0.0014	\\
8019.3906	&	74.92	$\pm$	2.46	&	-50.22	$\pm$	2.46	&	0.0594	$\pm$	0.0016	&	8387.4332	&	22.75	$\pm$	1.40	&	-45.52	$\pm$	1.40	&	0.0499	$\pm$	0.0026	\\
8019.4335	&	73.03	$\pm$	2.91	&	-55.26	$\pm$	2.91	&	0.0583	$\pm$	0.0021	&	8398.3767	&	8.54	$\pm$	1.38	&	528.76	$\pm$	1.38	&	0.0695	$\pm$	0.0098	\\
8019.4764	&	65.73	$\pm$	2.52	&	-44.76	$\pm$	2.52	&	0.0631	$\pm$	0.0021	&	8400.4563	&	14.30	$\pm$	2.04	&	-44.61	$\pm$	2.04	&	0.0364	$\pm$	0.0040	\\
8019.5190	&	64.60	$\pm$	3.43	&	-43.27	$\pm$	3.43	&	0.0570	$\pm$	0.0025	&	8401.4382	&	38.22	$\pm$	2.99	&	-116.27	$\pm$	3.01	&	-0.0400	$\pm$	0.0031	\\
8020.3865	&	56.35	$\pm$	2.67	&	-34.26	$\pm$	2.67	&	0.0552	$\pm$	0.0019	&	8401.4578	&	19.36	$\pm$	2.25	&	-104.18	$\pm$	2.26	&	-0.0344	$\pm$	0.0035	\\
8020.4292	&	57.03	$\pm$	2.06	&	-36.77	$\pm$	2.06	&	0.0592	$\pm$	0.0018	&	8404.4002	&	27.28	$\pm$	2.17	&	-55.07	$\pm$	2.17	&	0.0514	$\pm$	0.0035	\\
8020.4721	&	49.71	$\pm$	3.13	&	-45.13	$\pm$	3.13	&	0.0643	$\pm$	0.0035	&	8405.3428	&	63.72	$\pm$	2.73	&	17.82	$\pm$	2.73	&	0.0540	$\pm$	0.0021	\\
8021.3369	&	42.95	$\pm$	1.34	&	-57.23	$\pm$	1.34	&	0.0744	$\pm$	0.0020	&	8407.5264	&	89.60	$\pm$	3.39	&	-91.51	$\pm$	3.39	&	0.0737	$\pm$	0.0025	\\
8021.3797	&	40.32	$\pm$	1.75	&	-52.90	$\pm$	1.75	&	0.0615	$\pm$	0.0023	&	8409.3058	&	86.60	$\pm$	2.82	&	-40.03	$\pm$	2.82	&	0.0907	$\pm$	0.0026	\\
8021.4226	&	33.92	$\pm$	2.28	&	-56.63	$\pm$	2.28	&	0.0637	$\pm$	0.0037	&	8409.5829	&	96.48	$\pm$	2.16	&	-67.53	$\pm$	2.16	&	0.0803	$\pm$	0.0015	\\
8021.4519	&	34.37	$\pm$	1.31	&	-58.32	$\pm$	1.31	&	0.0615	$\pm$	0.0020	&	8410.4964	&	103.89	$\pm$	2.57	&	-60.77	$\pm$	2.57	&	0.1000	$\pm$	0.0022	\\
8021.4655	&	43.08	$\pm$	1.37	&	-56.58	$\pm$	1.37	&	0.0622	$\pm$	0.0017	&	8411.3838	&	74.45	$\pm$	1.54	&	0.36	$\pm$	1.54	&	0.1397	$\pm$	0.0025	\\
8021.5084	&	39.07	$\pm$	1.82	&	-55.46	$\pm$	1.82	&	0.0646	$\pm$	0.0026	&	8411.4720	&	75.75	$\pm$	1.80	&	-4.44	$\pm$	1.80	&	0.1390	$\pm$	0.0028	\\
8022.4587	&	40.97	$\pm$	2.83	&	-48.35	$\pm$	2.83	&	0.0518	$\pm$	0.0025	&	8412.4934	&	184.35	$\pm$	4.87	&	-62.46	$\pm$	4.87	&	0.1011	$\pm$	0.0023	\\
8023.3396	&	67.96	$\pm$	4.84	&	-71.40	$\pm$	4.84	&	0.0475	$\pm$	0.0025	&	8413.4110	&	88.52	$\pm$	1.69	&	-49.31	$\pm$	1.69	&	0.1425	$\pm$	0.0023	\\
8023.4082	&	49.79	$\pm$	2.72	&	-77.58	$\pm$	2.72	&	0.0435	$\pm$	0.0021	&	8416.4004	&	94.72	$\pm$	1.51	&	-56.22	$\pm$	1.51	&	0.1565	$\pm$	0.0021	\\
8024.3935	&	46.97	$\pm$	2.01	&	-43.80	$\pm$	2.01	&	0.0530	$\pm$	0.0020	&	8417.3037	&	79.49	$\pm$	1.05	&	-24.11	$\pm$	1.05	&	0.1737	$\pm$	0.0020	\\
8024.4651	&	32.44	$\pm$	2.05	&	-36.74	$\pm$	2.05	&	0.0578	$\pm$	0.0031	&	8429.3295	&	95.64	$\pm$	1.53	&	-60.39	$\pm$	1.53	&	0.1954	$\pm$	0.0027	\\
8025.3880	&	37.58	$\pm$	1.67	&	-27.66	$\pm$	1.67	&	0.0508	$\pm$	0.0020	&	8432.2991	&	98.93	$\pm$	1.69	&	-52.94	$\pm$	1.69	&	0.1706	$\pm$	0.0025	\\
8025.4309	&	39.59	$\pm$	2.13	&	-24.51	$\pm$	2.13	&	0.0461	$\pm$	0.0021	&	8434.2726	&	85.59	$\pm$	1.20	&	-31.40	$\pm$	1.20	&	0.1965	$\pm$	0.0024	\\
8026.3308	&	53.29	$\pm$	3.44	&	-31.43	$\pm$	3.44	&	0.0383	$\pm$	0.0022	&	8436.3603	&	93.23	$\pm$	1.25	&	-45.40	$\pm$	1.25	&	0.1818	$\pm$	0.0021	\\
\hline
\end{tabular}
\begin{tabular}{lll lll ll}
\hline
HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) &HJD & FWHM (km s$^{-1}$) & Center (km s$^{-1}$) & Height (Norm. Flux) \\
\hline
8437.3468	&	87.24	$\pm$	1.12	&	-37.61	$\pm$	1.12	&	0.1880	$\pm$	0.0021	&	8768.4380	&	97.33	$\pm$	1.61	&	-55.57	$\pm$	1.61	&	0.1129	$\pm$	0.0016	\\
8438.3249	&	95.88	$\pm$	1.54	&	-52.19	$\pm$	1.54	&	0.1702	$\pm$	0.0024	&	8769.3668	&	87.70	$\pm$	1.97	&	-70.35	$\pm$	1.97	&	0.1525	$\pm$	0.0029	\\
8438.4520	&	100.96	$\pm$	2.48	&	-42.19	$\pm$	2.48	&	0.1784	$\pm$	0.0038	&	8769.3947	&	77.55	$\pm$	0.95	&	-66.21	$\pm$	0.95	&	0.1516	$\pm$	0.0016	\\
8441.2979	&	92.03	$\pm$	1.38	&	-54.03	$\pm$	1.38	&	0.1713	$\pm$	0.0022	&	8770.3383	&	75.15	$\pm$	0.91	&	-26.44	$\pm$	0.91	&	0.1575	$\pm$	0.0016	\\
8441.4473	&	107.27	$\pm$	2.16	&	-47.56	$\pm$	2.16	&	0.1749	$\pm$	0.0030	&	8770.4298	&	73.47	$\pm$	0.88	&	-22.98	$\pm$	0.88	&	0.1621	$\pm$	0.0017	\\
8443.4107	&	105.18	$\pm$	2.78	&	-58.25	$\pm$	2.78	&	0.1644	$\pm$	0.0038	&	8776.3572	&	80.54	$\pm$	1.23	&	-37.84	$\pm$	1.23	&	0.2202	$\pm$	0.0029	\\
8444.3055	&	96.90	$\pm$	2.17	&	-45.77	$\pm$	2.17	&	0.1736	$\pm$	0.0033	&	8778.3498	&	97.55	$\pm$	1.46	&	-41.55	$\pm$	1.46	&	0.2151	$\pm$	0.0028	\\
8451.3159	&	79.38	$\pm$	1.77	&	-40.28	$\pm$	1.77	&	0.1188	$\pm$	0.0023	&	8778.5186	&	114.02	$\pm$	2.20	&	-42.44	$\pm$	2.20	&	0.2234	$\pm$	0.0037	\\
8454.2752	&	70.33	$\pm$	1.76	&	-41.36	$\pm$	1.76	&	0.1119	$\pm$	0.0025	&	8778.6023	&	103.10	$\pm$	1.49	&	-36.51	$\pm$	1.49	&	0.2212	$\pm$	0.0028	\\
8457.3021	&	72.83	$\pm$	1.84	&	-48.86	$\pm$	1.84	&	0.0830	$\pm$	0.0018	&	8778.6642	&	104.23	$\pm$	1.98	&	-36.75	$\pm$	1.98	&	0.2201	$\pm$	0.0036	\\
8479.2329	&	29.79	$\pm$	3.23	&	-48.95	$\pm$	3.23	&	0.0383	$\pm$	0.0034	&	8782.3610	&	98.81	$\pm$	1.13	&	-52.33	$\pm$	1.13	&	0.2127	$\pm$	0.0021	\\
8480.2246	&	18.33	$\pm$	2.75	&	-34.37	$\pm$	2.75	&	0.0332	$\pm$	0.0043	&	8782.4243	&	96.90	$\pm$	1.01	&	-57.63	$\pm$	1.01	&	0.2121	$\pm$	0.0019	\\
8480.2827	&	16.58	$\pm$	2.03	&	-46.44	$\pm$	2.03	&	0.0406	$\pm$	0.0042	&	8783.3183	&	83.73	$\pm$	0.89	&	-69.19	$\pm$	0.89	&	0.2295	$\pm$	0.0021	\\
8483.2416	&	17.41	$\pm$	2.93	&	-33.74	$\pm$	2.93	&	0.0366	$\pm$	0.0045	&	8783.3724	&	87.85	$\pm$	1.03	&	-62.90	$\pm$	1.03	&	0.2408	$\pm$	0.0024	\\
8487.3411	&	15.38	$\pm$	1.59	&	-44.46	$\pm$	1.59	&	0.0502	$\pm$	0.0043	&	8783.4027	&	82.89	$\pm$	0.84	&	-65.29	$\pm$	0.84	&	0.2313	$\pm$	0.0020	\\
8520.2811	&	30.90	$\pm$	2.90	&	7.02	$\pm$	2.90	&	-0.0526	$\pm$	0.0044	&	8794.2807	&	83.59	$\pm$	1.25	&	-61.61	$\pm$	1.25	&	0.2198	$\pm$	0.0028	\\
8521.2674	&	36.04	$\pm$	2.92	&	-117.35	$\pm$	2.92	&	-0.0550	$\pm$	0.0038	&	8794.3721	&	88.04	$\pm$	1.12	&	-58.30	$\pm$	1.12	&	0.2101	$\pm$	0.0023	\\
8529.2945	&	33.04	$\pm$	2.15	&	-114.42	$\pm$	2.15	&	-0.0634	$\pm$	0.0036	&	8800.4499	&	96.21	$\pm$	2.38	&	-51.56	$\pm$	2.38	&	0.1910	$\pm$	0.0041	\\
8713.5377	&	118.11	$\pm$	4.13	&	-67.93	$\pm$	4.13	&	-0.0409	$\pm$	0.0012	&	8802.3081	&	95.13	$\pm$	2.25	&	-46.38	$\pm$	2.25	&	0.1817	$\pm$	0.0037	\\
8762.4578	&	41.37	$\pm$	1.59	&	-37.94	$\pm$	1.59	&	0.0741	$\pm$	0.0024	&	8808.2901	&	89.20	$\pm$	2.57	&	-54.71	$\pm$	2.57	&	0.1457	$\pm$	0.0036	\\
8764.4331	&	70.46	$\pm$	1.42	&	7.55	$\pm$	1.42	&	0.0984	$\pm$	0.0017	&	8808.4162	&	83.93	$\pm$	2.38	&	-58.41	$\pm$	2.38	&	0.1386	$\pm$	0.0034	\\
8766.3172	&	81.11	$\pm$	2.24	&	-86.52	$\pm$	2.24	&	0.1203	$\pm$	0.0029	&	8819.4005	&	80.43	$\pm$	2.97	&	-35.53	$\pm$	2.97	&	0.1036	$\pm$	0.0033	\\
8766.3652	&	79.17	$\pm$	1.94	&	-83.55	$\pm$	1.94	&	0.1217	$\pm$	0.0026	&	8819.5133	&	72.84	$\pm$	1.83	&	-31.18	$\pm$	1.83	&	0.0984	$\pm$	0.0021	\\
8766.4357	&	74.75	$\pm$	1.58	&	-75.06	$\pm$	1.58	&	0.1153	$\pm$	0.0021	&	8822.2635	&	76.28	$\pm$	3.14	&	-60.64	$\pm$	3.14	&	0.0955	$\pm$	0.0033	\\
8767.3710	&	78.71	$\pm$	1.66	&	-14.42	$\pm$	1.66	&	0.1379	$\pm$	0.0025	&	8847.2837	&	67.35	$\pm$	2.18	&	-19.07	$\pm$	2.18	&	0.0749	$\pm$	0.0021	\\
8767.3740	&	79.03	$\pm$	2.10	&	-11.19	$\pm$	2.10	&	0.1429	$\pm$	0.0033	&	8848.2818	&	54.67	$\pm$	1.49	&	-28.77	$\pm$	1.49	&	0.0937	$\pm$	0.0022	\\
8767.4553	&	75.32	$\pm$	1.49	&	-14.88	$\pm$	1.49	&	0.1424	$\pm$	0.0024	&	8865.2392	&	70.62	$\pm$	0.67	&	-29.75	$\pm$	0.67	&	0.2145	$\pm$	0.0018	\\
8768.3466	&	96.19	$\pm$	1.95	&	-47.18	$\pm$	1.95	&	0.1142	$\pm$	0.0020	&	8867.2999	&	97.57	$\pm$	1.73	&	-46.33	$\pm$	1.73	&	0.2308	$\pm$	0.0035	\\
8768.3660	&	116.11	$\pm$	3.15	&	-54.16	$\pm$	3.15	&	0.1170	$\pm$	0.0027	&		&				&				&				\\
\hline
\end{tabular}
